Cohort-Based Active Modality Acquisition

Real-world multimodal machine learning often faces missing, costly-to-acquire modalities, raising the problem of which samples to prioritize for additional acquisition under a budget. Prior work mainly studies per-sample or training-time acquisition while test-time, cohort-level acquisition is less explored. We propose Cohort-based Active Modality Acquisition (CAMA), a novel test-time cohort-level modality acquisition setting, and introduce imputation-based acquisition strategies that estimate the expected utility of acquiring a missing modality, along with upper-bound heuristics for benchmarking. Experiments on datasets with up to 15 modalities demonstrate that our proposed imputation-based strategies can more effectively guide the acquisition of an additional modality for selected samples compared with methods relying solely on pre-acquisition information, entropy-based guidance, or random selection. We showcase the real-world relevance and scalability of our method by demonstrating its ability to guide the acquisition of proteomics data for disease prediction in a large prospective cohort, the UK Biobank (UKB). Our work provides an effective approach for optimizing modality acquisition at the cohort level, enabling more effective use of resources in constrained settings.

==> (inline-0) <==
\begin{tabular}{lcc}
        \toprule
        \textbf{Dataset} & \textbf{$M_\text{pre}$} & \textbf{$M_\text{post}$} \\
        \midrule
        Symile - Fracture & $0.5907 \pm 0.1619$ & $0.6212 \pm 0.1842$ \\
        Symile - Enl.\ Card. & $0.6241 \pm 0.1175$ & $0.6667 \pm 0.0171$ \\
        Symile - Consolid. & $0.6670 \pm 0.0416$ & $0.6862 \pm 0.0289$ \\
        Symile - Atelect. & $0.5328 \pm 0.0519$ & $0.5897 \pm 0.0149$ \\
        Symile - Edema & $0.6868 \pm 0.0313$ & $0.6993 \pm 0.0103$ \\
        Symile - Cardiom. & $0.6168 \pm 0.0443$ & $0.6863 \pm 0.0181$ \\
        Symile - LL & $0.4930 \pm 0.2566$ & $0.5218 \pm 0.1281$ \\
        Symile - LO & $0.5543 \pm 0.0685$ & $0.5702 \pm 0.0329$ \\
        Symile - Pleural Eff. & $0.5989 \pm 0.0230$ & $0.6044 \pm 0.0212$ \\
        Symile - Pneumoth. & $0.5594 \pm 0.0261$ & $0.5753 \pm 0.0227$ \\
        \addlinespace
        Haim - Fracture & $0.6251 \pm 0.1209$ & $0.6244 \pm 0.1051$ \\
        Haim - Enl.\ Card. & $0.6946 \pm 0.0347$ & $0.7090 \pm 0.0361$ \\
        Haim - Consolid. & $0.7383 \pm 0.0228$ & $0.7453 \pm 0.0183$ \\
        Haim - Atelect. & $0.6286 \pm 0.0397$ & $0.6535 \pm 0.0489$ \\
        Haim - Edema & $0.7513 \pm 0.0119$ & $0.7675 \pm 0.0113$ \\
        Haim - Cardiom. & $0.6963 \pm 0.0137$ & $0.7120 \pm 0.0144$ \\
        Haim - LL & $0.5933 \pm 0.1842$ & $0.5969 \pm 0.1829$ \\
        Haim - LO & $0.6329 \pm 0.0310$ & $0.6418 \pm 0.0390$ \\
        Haim - Pleural Eff. & $0.7082 \pm 0.0137$ & $0.7244 \pm 0.0145$ \\
        Haim - Pneumoth. & $0.7084 \pm 0.0287$ & $0.6840 \pm 0.0343$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccc}  % @{} {}@
    \toprule
    \textbf{Architecture} & \textbf{Train (sec) $\downarrow$} & \textbf{Validation (sec) $\downarrow$} & \textbf{Parameters (M) $\downarrow$} \\
    \midrule
    \Acl{lf}                     &   0.02      &   0.015      &   86.5 \\
    \Acl{lf} w/ \acp{ddpm}       &   0.17      &   0.16       &    125 \\
    \Acl{lf} w/ \acp{bcvae}      &   0.08      &   0.08       &    313 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.807 \pm 0.326$ & $4.224 \pm 0.501$ & $2.716 \pm 0.147$ & $5.901 \pm 0.861$ & $2.096 \pm 0.078$ & $4.423$ \\
        True KL-Div. & $1.009 \pm 0.115$ & $0.752 \pm 0.095$ & $0.855 \pm 0.020$ & $0.689 \pm 0.092$ & $0.900 \pm 0.007$ & $0.800$ \\
        True Rank & $0.714 \pm 0.094$ & $0.728 \pm 0.070$ & $0.853 \pm 0.017$ & $0.777 \pm 0.104$ & $0.890 \pm 0.007$ & $0.719$ \\
        True Uncert. & $0.939 \pm 0.088$ & $0.735 \pm 0.113$ & $0.571 \pm 0.024$ & $0.106 \pm 0.079$ & $0.719 \pm 0.009$ & $0.555$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div. & $0.834 \pm 0.060$ & $0.420 \pm 0.109$ & $\mathbf{0.684 \pm 0.017}$ & $\mathbf{0.527 \pm 0.077}$ & $\mathbf{0.744 \pm 0.013}$ & $\mathbf{0.584}$ \\
        Prob. & $0.643 \pm 0.073$ & $\mathbf{0.559 \pm 0.037}$ & $0.489 \pm 0.022$ & $-0.304 \pm 0.170$ & $0.603 \pm 0.009$ & $0.395$ \\
        Rank & $0.252 \pm 0.109$ & $0.281 \pm 0.063$ & $0.526 \pm 0.019$ & $0.327 \pm 0.087$ & $0.444 \pm 0.009$ & $0.366$ \\
        Uncert. & $\mathbf{0.911 \pm 0.073}$ & $0.557 \pm 0.042$ & $0.593 \pm 0.023$ & $0.162 \pm 0.075$ & $0.637 \pm 0.012$ & $0.519$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncert. & $0.862 \pm 0.092$ & $0.397 \pm 0.052$ & $0.510 \pm 0.017$ & $0.423 \pm 0.046$ & $0.592 \pm 0.008$ & $0.477$ \\
        Prob. & $0.127 \pm 0.066$ & $0.508 \pm 0.026$ & $0.526 \pm 0.016$ & $0.054 \pm 0.133$ & $0.462 \pm 0.006$ & $0.388$ \\
        Random & $0.429 \pm 0.085$ & $0.290 \pm 0.060$ & $0.497 \pm 0.019$ & $0.102 \pm 0.097$ & $0.480 \pm 0.006$ & $0.350$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.715 \pm 0.124$ & $4.677 \pm 0.799$ & $6.125 \pm 0.911$ & $4.317 \pm 0.181$ & $8.654 \pm 0.796$ & $4.423$ \\
        True KL-Div. & $0.871 \pm 0.011$ & $0.701 \pm 0.189$ & $0.582 \pm 0.146$ & $0.892 \pm 0.014$ & $0.745 \pm 0.096$ & $0.800$ \\
        True Rank & $0.843 \pm 0.015$ & $0.457 \pm 0.225$ & $0.501 \pm 0.140$ & $0.825 \pm 0.022$ & $0.603 \pm 0.102$ & $0.719$ \\
        True Uncert. & $0.701 \pm 0.016$ & $0.626 \pm 0.130$ & $0.147 \pm 0.057$ & $0.664 \pm 0.023$ & $0.343 \pm 0.036$ & $0.555$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div. & $\mathbf{0.718 \pm 0.019}$ & $0.456 \pm 0.097$ & $\mathbf{0.324 \pm 0.232}$ & $\mathbf{0.757 \pm 0.025}$ & $0.380 \pm 0.129$ & $\mathbf{0.584}$ \\
        Prob. & $0.553 \pm 0.014$ & $\mathbf{0.710 \pm 0.213}$ & $0.023 \pm 0.076$ & $0.096 \pm 0.030$ & $\mathbf{0.580 \pm 0.052}$ & $0.395$ \\
        Rank & $0.416 \pm 0.020$ & $0.357 \pm 0.309$ & $0.311 \pm 0.087$ & $0.493 \pm 0.019$ & $0.251 \pm 0.065$ & $0.366$ \\
        Uncert. & $0.629 \pm 0.018$ & $0.596 \pm 0.131$ & $0.095 \pm 0.161$ & $0.567 \pm 0.019$ & $0.448 \pm 0.041$ & $0.519$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncert. & $0.531 \pm 0.015$ & $0.534 \pm 0.087$ & $-0.022 \pm 0.318$ & $0.441 \pm 0.017$ & $0.500 \pm 0.023$ & $0.477$ \\
        Prob. & $0.424 \pm 0.013$ & $0.468 \pm 0.137$ & $0.291 \pm 0.066$ & $0.518 \pm 0.028$ & $0.499 \pm 0.023$ & $0.388$ \\
        Random & $0.418 \pm 0.014$ & $0.441 \pm 0.220$ & $0.152 \pm 0.115$ & $0.399 \pm 0.018$ & $0.291 \pm 0.087$ & $0.350$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.785 \pm 0.110$ & $3.468 \pm 0.317$ & $2.780 \pm 0.146$ & $2.632 \pm 0.146$ & $2.460 \pm 0.099$ & $4.116$ \\
        True KL-Div. & $0.798 \pm 0.050$ & $0.700 \pm 0.101$ & $0.828 \pm 0.020$ & $0.686 \pm 0.026$ & $0.888 \pm 0.007$ & $0.766$ \\
        True Rank & $0.736 \pm 0.061$ & $0.625 \pm 0.096$ & $0.822 \pm 0.022$ & $0.733 \pm 0.046$ & $0.843 \pm 0.009$ & $0.689$ \\
        True Uncert. & $0.778 \pm 0.050$ & $0.623 \pm 0.044$ & $0.606 \pm 0.034$ & $0.206 \pm 0.033$ & $0.731 \pm 0.011$ & $0.513$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div. & $0.725 \pm 0.062$ & $0.574 \pm 0.095$ & $\mathbf{0.636 \pm 0.023}$ & $\mathbf{0.599 \pm 0.034}$ & $\mathbf{0.733 \pm 0.013}$ & $\mathbf{0.624}$ \\
        Prob. & $0.642 \pm 0.033$ & $\mathbf{0.610 \pm 0.037}$ & $0.539 \pm 0.039$ & $0.072 \pm 0.059$ & $0.696 \pm 0.009$ & $0.433$ \\
        Rank & $0.355 \pm 0.050$ & $0.334 \pm 0.101$ & $0.409 \pm 0.029$ & $0.405 \pm 0.032$ & $0.427 \pm 0.010$ & $0.409$ \\
        Uncert. & $\mathbf{0.757 \pm 0.056}$ & $0.584 \pm 0.048$ & $0.592 \pm 0.032$ & $0.228 \pm 0.030$ & $0.637 \pm 0.013$ & $0.480$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncert. & $0.713 \pm 0.054$ & $0.239 \pm 0.127$ & $0.429 \pm 0.024$ & $0.335 \pm 0.022$ & $0.579 \pm 0.008$ & $0.438$ \\
        Prob. & $0.265 \pm 0.039$ & $0.594 \pm 0.023$ & $0.567 \pm 0.025$ & $0.405 \pm 0.035$ & $0.565 \pm 0.009$ & $0.523$ \\
        Random & $0.455 \pm 0.056$ & $0.248 \pm 0.076$ & $0.444 \pm 0.027$ & $0.336 \pm 0.044$ & $0.485 \pm 0.010$ & $0.380$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.902 \pm 0.184$ & $2.559 \pm 0.272$ & $3.156 \pm 0.152$ & $5.255 \pm 0.253$ & $14.162 \pm 1.561$ & $4.116$ \\
        True KL-Div. & $0.871 \pm 0.014$ & $0.488 \pm 0.088$ & $0.700 \pm 0.026$ & $0.879 \pm 0.021$ & $0.818 \pm 0.044$ & $0.766$ \\
        True Rank & $0.828 \pm 0.022$ & $0.533 \pm 0.068$ & $0.667 \pm 0.036$ & $0.824 \pm 0.028$ & $0.278 \pm 0.139$ & $0.689$ \\
        True Uncert. & $0.745 \pm 0.016$ & $0.183 \pm 0.045$ & $0.151 \pm 0.032$ & $0.525 \pm 0.023$ & $0.579 \pm 0.076$ & $0.513$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div. & $\mathbf{0.749 \pm 0.023}$ & $0.390 \pm 0.117$ & $\mathbf{0.584 \pm 0.023}$ & $\mathbf{0.736 \pm 0.021}$ & $0.514 \pm 0.099$ & $\mathbf{0.624}$ \\
        Prob. & $0.609 \pm 0.016$ & $0.221 \pm 0.103$ & $0.013 \pm 0.048$ & $0.064 \pm 0.037$ & $0.868 \pm 0.034$ & $0.433$ \\
        Rank & $0.472 \pm 0.015$ & $0.495 \pm 0.095$ & $0.336 \pm 0.030$ & $0.412 \pm 0.026$ & $0.448 \pm 0.085$ & $0.409$ \\
        Uncert. & $0.663 \pm 0.019$ & $-0.030 \pm 0.109$ & $0.202 \pm 0.029$ & $0.454 \pm 0.021$ & $0.719 \pm 0.105$ & $0.480$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncert. & $0.534 \pm 0.019$ & $0.021 \pm 0.127$ & $0.301 \pm 0.025$ & $0.357 \pm 0.018$ & $\mathbf{0.871 \pm 0.076}$ & $0.438$ \\
        Prob. & $0.478 \pm 0.016$ & $\mathbf{0.549 \pm 0.063}$ & $0.407 \pm 0.037$ & $0.531 \pm 0.022$ & $\mathbf{0.871 \pm 0.076}$ & $0.523$ \\
        Random & $0.465 \pm 0.020$ & $0.320 \pm 0.099$ & $0.202 \pm 0.030$ & $0.364 \pm 0.023$ & $0.483 \pm 0.075$ & $0.380$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $0.995 \pm 0.006$ & $0.995 \pm 0.012$ \\
        True KL-Div. & $0.777 \pm 0.005$ & $0.790 \pm 0.015$ \\
        True Rank & $0.763 \pm 0.012$ & $0.781 \pm 0.014$ \\
        True Uncert. & $0.599 \pm 0.015$ & $0.673 \pm 0.019$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.551 \pm 0.012}$ & $0.590 \pm 0.009$ \\
        Probability & $0.473 \pm 0.010$ & $\mathbf{0.598 \pm 0.006}$ \\
        Rank & $0.524 \pm 0.012$ & $0.560 \pm 0.012$ \\
        Uncertainty & $0.500 \pm 0.021$ & $0.567 \pm 0.009$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.507 \pm 0.015$ & $0.565 \pm 0.018$ \\
        Probability & $0.451 \pm 0.013$ & $0.578 \pm 0.009$ \\
        Random & $0.521 \pm 0.006$ & $0.575 \pm 0.008$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.052 \pm 0.007$ & $1.011 \pm 0.010$ \\
        True KL-Div. & $0.785 \pm 0.009$ & $0.803 \pm 0.005$ \\
        True Rank & $0.783 \pm 0.010$ & $0.802 \pm 0.012$ \\
        True Uncert. & $0.672 \pm 0.007$ & $0.742 \pm 0.006$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.566 \pm 0.011$ & $0.601 \pm 0.009$ \\
        Probability & $0.547 \pm 0.002$ & $\mathbf{0.629 \pm 0.004}$ \\
        Rank & $\mathbf{0.576 \pm 0.013}$ & $0.614 \pm 0.007$ \\
        Uncertainty & $0.545 \pm 0.009$ & $0.586 \pm 0.007$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.545 \pm 0.009$ & $0.601 \pm 0.014$ \\
        Probability & $0.526 \pm 0.014$ & $0.616 \pm 0.008$ \\
        Random & $0.553 \pm 0.008$ & $0.603 \pm 0.005$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.321 \pm 0.009$ & $1.315 \pm 0.012$ \\
        True KL-Div. & $0.979 \pm 0.006$ & $0.862 \pm 0.006$ \\
        True Rank & $0.960 \pm 0.005$ & $0.811 \pm 0.006$ \\
        True Uncert. & $0.716 \pm 0.004$ & $0.750 \pm 0.004$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.603 \pm 0.007}$ & $0.627 \pm 0.009$ \\
        Probability & $0.513 \pm 0.002$ & $0.610 \pm 0.003$ \\
        Rank & $0.463 \pm 0.005$ & $0.491 \pm 0.005$ \\
        Uncertainty & $0.499 \pm 0.004$ & $0.452 \pm 0.004$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.513 \pm 0.004$ & $0.480 \pm 0.005$ \\
        Probability & $0.534 \pm 0.008$ & $\mathbf{0.676 \pm 0.007}$ \\
        Random & $0.489 \pm 0.002$ & $0.527 \pm 0.002$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.613 \pm 0.269$ & $1.493 \pm 0.166$ \\
        True KL-Div. & $0.845 \pm 0.018$ & $0.843 \pm 0.010$ \\
        True Rank & $0.772 \pm 0.024$ & $0.784 \pm 0.025$ \\
        True Uncert. & $0.633 \pm 0.060$ & $0.697 \pm 0.030$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.900 \pm 0.023}$ & $\mathbf{0.896 \pm 0.022}$ \\
        Probability & $0.806 \pm 0.022$ & $0.861 \pm 0.023$ \\
        Rank & $0.309 \pm 0.089$ & $0.420 \pm 0.065$ \\
        Uncertainty & $0.651 \pm 0.049$ & $0.747 \pm 0.030$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.466 \pm 0.045$ & $0.537 \pm 0.014$ \\
        Probability & $0.418 \pm 0.055$ & $0.532 \pm 0.045$ \\
        Random & $0.417 \pm 0.061$ & $0.489 \pm 0.051$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $8.867 \pm 1.712$ & $16.066 \pm 2.592$ \\
        True KL-Div. & $0.645 \pm 0.051$ & $0.387 \pm 0.136$ \\
        True Rank & $0.494 \pm 0.147$ & $0.015 \pm 0.262$ \\
        True Uncert. & $0.913 \pm 0.121$ & $0.893 \pm 0.141$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $2.962 \pm 0.925$ & $4.582 \pm 1.938$ \\
        Probability & $\mathbf{3.157 \pm 1.229}$ & $\mathbf{6.861 \pm 1.806}$ \\
        Rank & $-0.413 \pm 0.421$ & $-1.134 \pm 0.463$ \\
        Uncertainty & $1.592 \pm 0.350$ & $3.844 \pm 0.806$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.591 \pm 0.147$ & $0.473 \pm 0.204$ \\
        Probability & $0.662 \pm 0.071$ & $0.971 \pm 0.014$ \\
        Random & $0.316 \pm 0.059$ & $0.376 \pm 0.086$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.207 \pm 0.012$ & $1.280 \pm 0.013$ \\
        True KL-Div. & $0.851 \pm 0.002$ & $0.842 \pm 0.004$ \\
        True Rank & $0.836 \pm 0.004$ & $0.840 \pm 0.005$ \\
        True Uncert. & $0.649 \pm 0.009$ & $0.691 \pm 0.009$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.892 \pm 0.002}$ & $\mathbf{0.894 \pm 0.004}$ \\
        Probability & $0.665 \pm 0.004$ & $0.727 \pm 0.003$ \\
        Rank & $0.489 \pm 0.003$ & $0.520 \pm 0.003$ \\
        Uncertainty & $0.662 \pm 0.008$ & $0.720 \pm 0.007$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.538 \pm 0.009$ & $0.567 \pm 0.009$ \\
        Probability & $0.379 \pm 0.003$ & $0.462 \pm 0.004$ \\
        Random & $0.512 \pm 0.002$ & $0.531 \pm 0.003$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.238 \pm 0.124$ & $1.207 \pm 0.093$ \\
        True KL-Div. & $0.826 \pm 0.014$ & $0.821 \pm 0.019$ \\
        True Rank & $0.752 \pm 0.030$ & $0.780 \pm 0.025$ \\
        True Uncert. & $0.544 \pm 0.034$ & $0.627 \pm 0.023$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.800 \pm 0.012}$ & $\mathbf{0.803 \pm 0.017}$ \\
        Probability & $0.684 \pm 0.020$ & $0.737 \pm 0.024$ \\
        Rank & $0.326 \pm 0.072$ & $0.445 \pm 0.052$ \\
        Uncertainty & $0.552 \pm 0.035$ & $0.625 \pm 0.023$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.436 \pm 0.043$ & $0.502 \pm 0.016$ \\
        Probability & $0.374 \pm 0.034$ & $0.510 \pm 0.034$ \\
        Random & $0.397 \pm 0.052$ & $0.478 \pm 0.039$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.955 \pm 0.417$ & $6.275 \pm 0.948$ \\
        True KL-Div. & $0.815 \pm 0.043$ & $0.817 \pm 0.057$ \\
        True Rank & $0.563 \pm 0.073$ & $0.645 \pm 0.098$ \\
        True Uncert. & $0.520 \pm 0.026$ & $0.604 \pm 0.059$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $2.305 \pm 0.360$ & $2.335 \pm 0.499$ \\
        Probability & $\mathbf{2.306 \pm 0.259}$ & $\mathbf{2.571 \pm 0.483}$ \\
        Rank & $-0.210 \pm 0.123$ & $-0.093 \pm 0.135$ \\
        Uncertainty & $1.154 \pm 0.141$ & $1.626 \pm 0.303$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.519 \pm 0.023$ & $0.604 \pm 0.044$ \\
        Probability & $0.416 \pm 0.007$ & $0.511 \pm 0.018$ \\
        Random & $0.326 \pm 0.024$ & $0.439 \pm 0.023$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l c c@{}}
        \toprule
        & \textbf{AUROC} & \textbf{AUPRC} \\
        \cmidrule(lr){2-2} \cmidrule(lr){3-3}
        \textbf{Strategy} 
        & $G_{\text{full}} \pm \text{SEM} \uparrow$ & $G_{\text{full}} \pm \text{SEM} \uparrow$ \\
        
        \midrule
        \multicolumn{3}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.215 \pm 0.010$ & $1.275 \pm 0.011$ \\
        True KL-Div. & $0.865 \pm 0.002$ & $0.850 \pm 0.004$ \\
        True Rank & $0.833 \pm 0.004$ & $0.837 \pm 0.005$ \\
        True Uncert. & $0.645 \pm 0.007$ & $0.693 \pm 0.006$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.857 \pm 0.002}$ & $\mathbf{0.846 \pm 0.004}$ \\
        Probability & $0.667 \pm 0.003$ & $0.725 \pm 0.003$ \\
        Rank & $0.459 \pm 0.004$ & $0.489 \pm 0.004$ \\
        Uncertainty & $0.646 \pm 0.007$ & $0.694 \pm 0.007$ \\
        \addlinespace

        \midrule 
        \multicolumn{3}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.536 \pm 0.008$ & $0.566 \pm 0.008$ \\
        Probability & $0.368 \pm 0.005$ & $0.462 \pm 0.005$ \\
        Random & $0.503 \pm 0.003$ & $0.530 \pm 0.003$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.876 \pm 0.368$ & $3.722 \pm 0.370$ & $2.856 \pm 0.147$ & $4.862 \pm 0.356$ & $2.793 \pm 0.324$ & $4.580$ \\
        True KL-Div. & $1.029 \pm 0.165$ & $1.019 \pm 0.051$ & $0.885 \pm 0.025$ & $0.841 \pm 0.045$ & $0.920 \pm 0.011$ & $0.883$ \\
        True Rank & $0.963 \pm 0.153$ & $0.924 \pm 0.058$ & $0.946 \pm 0.025$ & $0.802 \pm 0.068$ & $0.887 \pm 0.022$ & $0.811$ \\
        True Uncert. & $0.915 \pm 0.138$ & $0.763 \pm 0.052$ & $0.749 \pm 0.031$ & $0.152 \pm 0.052$ & $0.648 \pm 0.012$ & $0.481$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.838 \pm 0.164$ & $\mathbf{0.882 \pm 0.064}$ & $\mathbf{0.706 \pm 0.021}$ & $\mathbf{0.779 \pm 0.114}$ & $\mathbf{0.893 \pm 0.080}$ & $\mathbf{0.833}$ \\
        Probability & $\mathbf{0.861 \pm 0.118}$ & $0.638 \pm 0.046$ & $0.610 \pm 0.021$ & $0.099 \pm 0.107$ & $0.514 \pm 0.099$ & $0.426$ \\
        Rank & $0.123 \pm 0.155$ & $0.331 \pm 0.043$ & $0.434 \pm 0.026$ & $0.371 \pm 0.083$ & $0.352 \pm 0.030$ & $0.378$ \\
        Uncertainty & $0.851 \pm 0.138$ & $0.686 \pm 0.051$ & $0.701 \pm 0.029$ & $0.188 \pm 0.094$ & $0.588 \pm 0.018$ & $0.440$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.616 \pm 0.100$ & $0.482 \pm 0.033$ & $0.543 \pm 0.024$ & $0.380 \pm 0.031$ & $0.539 \pm 0.010$ & $0.480$ \\
        Probability & $0.153 \pm 0.086$ & $0.519 \pm 0.035$ & $0.464 \pm 0.020$ & $0.446 \pm 0.068$ & $0.421 \pm 0.010$ & $0.458$ \\
        Random & $0.241 \pm 0.121$ & $0.399 \pm 0.044$ & $0.479 \pm 0.020$ & $0.250 \pm 0.080$ & $0.425 \pm 0.017$ & $0.376$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.787 \pm 0.139$ & $4.974 \pm 0.581$ & $6.657 \pm 0.649$ & $4.817 \pm 0.430$ & $9.461 \pm 1.049$ & $4.580$ \\
        True KL-Div. & $0.885 \pm 0.011$ & $0.753 \pm 0.179$ & $0.750 \pm 0.087$ & $0.837 \pm 0.043$ & $0.910 \pm 0.054$ & $0.883$ \\
        True Rank & $0.878 \pm 0.019$ & $0.411 \pm 0.216$ & $0.793 \pm 0.056$ & $0.902 \pm 0.029$ & $0.605 \pm 0.053$ & $0.811$ \\
        True Uncert. & $0.524 \pm 0.025$ & $0.251 \pm 0.177$ & $0.212 \pm 0.054$ & $0.728 \pm 0.023$ & $-0.136 \pm 0.065$ & $0.481$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.747 \pm 0.039}$ & $\mathbf{1.266 \pm 0.258}$ & $\mathbf{0.683 \pm 0.106}$ & $\mathbf{0.761 \pm 0.060}$ & $0.773 \pm 0.134$ & $\mathbf{0.833}$ \\
        Probability & $0.350 \pm 0.053$ & $0.190 \pm 0.223$ & $-0.075 \pm 0.077$ & $0.172 \pm 0.142$ & $\mathbf{0.898 \pm 0.061}$ & $0.426$ \\
        Rank & $0.378 \pm 0.016$ & $0.607 \pm 0.150$ & $0.635 \pm 0.080$ & $0.437 \pm 0.054$ & $0.115 \pm 0.082$ & $0.378$ \\
        Uncertainty & $0.450 \pm 0.041$ & $0.022 \pm 0.173$ & $0.199 \pm 0.057$ & $0.658 \pm 0.045$ & $0.055 \pm 0.060$ & $0.440$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.480 \pm 0.013$ & $0.201 \pm 0.179$ & $0.406 \pm 0.041$ & $0.615 \pm 0.019$ & $0.536 \pm 0.040$ & $0.480$ \\
        Probability & $0.431 \pm 0.015$ & $0.778 \pm 0.212$ & $0.417 \pm 0.065$ & $0.416 \pm 0.055$ & $0.536 \pm 0.040$ & $0.458$ \\
        Random & $0.385 \pm 0.015$ & $0.365 \pm 0.225$ & $0.381 \pm 0.057$ & $0.505 \pm 0.038$ & $0.327 \pm 0.061$ & $0.376$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.579 \pm 0.343$ & $2.964 \pm 0.201$ & $4.784 \pm 1.130$ & $3.093 \pm 0.201$ & $3.015 \pm 0.141$ & $4.231$ \\
        True KL-Div. & $0.883 \pm 0.094$ & $0.970 \pm 0.038$ & $0.933 \pm 0.057$ & $0.781 \pm 0.038$ & $0.939 \pm 0.013$ & $0.871$ \\
        True Rank & $0.659 \pm 0.176$ & $0.858 \pm 0.033$ & $0.903 \pm 0.090$ & $0.720 \pm 0.064$ & $0.897 \pm 0.022$ & $0.776$ \\
        True Uncert. & $0.604 \pm 0.073$ & $0.812 \pm 0.044$ & $0.709 \pm 0.036$ & $0.050 \pm 0.039$ & $0.645 \pm 0.015$ & $0.450$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.770 \pm 0.210}$ & $\mathbf{0.899 \pm 0.044}$ & $\mathbf{0.895 \pm 0.159}$ & $\mathbf{0.684 \pm 0.063}$ & $\mathbf{0.832 \pm 0.039}$ & $\mathbf{0.777}$ \\
        Probability & $0.631 \pm 0.073$ & $0.673 \pm 0.036$ & $0.503 \pm 0.106$ & $0.028 \pm 0.069$ & $0.624 \pm 0.049$ & $0.449$ \\
        Rank & $0.461 \pm 0.188$ & $0.388 \pm 0.034$ & $0.421 \pm 0.064$ & $0.318 \pm 0.053$ & $0.351 \pm 0.022$ & $0.407$ \\
        Uncertainty & $0.663 \pm 0.108$ & $0.744 \pm 0.046$ & $0.611 \pm 0.073$ & $0.118 \pm 0.034$ & $0.569 \pm 0.017$ & $0.444$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.428 \pm 0.155$ & $0.524 \pm 0.031$ & $0.509 \pm 0.036$ & $0.246 \pm 0.018$ & $0.519 \pm 0.011$ & $0.443$ \\
        Probability & $0.242 \pm 0.068$ & $0.523 \pm 0.026$ & $0.546 \pm 0.030$ & $0.512 \pm 0.064$ & $0.533 \pm 0.013$ & $0.550$ \\
        Random & $0.149 \pm 0.103$ & $0.423 \pm 0.032$ & $0.429 \pm 0.097$ & $0.222 \pm 0.094$ & $0.448 \pm 0.012$ & $0.388$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.746 \pm 0.110$ & $2.520 \pm 0.250$ & $4.092 \pm 0.259$ & $5.895 \pm 0.406$ & $10.623 \pm 0.708$ & $4.231$ \\
        True KL-Div. & $0.853 \pm 0.010$ & $0.828 \pm 0.073$ & $0.792 \pm 0.037$ & $0.906 \pm 0.032$ & $0.827 \pm 0.043$ & $0.871$ \\
        True Rank & $0.882 \pm 0.018$ & $0.676 \pm 0.088$ & $0.771 \pm 0.045$ & $0.911 \pm 0.030$ & $0.483 \pm 0.075$ & $0.776$ \\
        True Uncert. & $0.473 \pm 0.029$ & $0.181 \pm 0.067$ & $0.140 \pm 0.029$ & $0.595 \pm 0.024$ & $0.293 \pm 0.052$ & $0.450$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.729 \pm 0.034}$ & $\mathbf{0.896 \pm 0.146}$ & $\mathbf{0.722 \pm 0.043}$ & $\mathbf{0.763 \pm 0.059}$ & $0.581 \pm 0.084$ & $\mathbf{0.777}$ \\
        Probability & $0.366 \pm 0.047$ & $0.320 \pm 0.104$ & $0.041 \pm 0.065$ & $0.339 \pm 0.079$ & $\mathbf{0.965 \pm 0.027}$ & $0.449$ \\
        Rank & $0.384 \pm 0.014$ & $0.564 \pm 0.086$ & $0.402 \pm 0.050$ & $0.389 \pm 0.034$ & $0.396 \pm 0.054$ & $0.407$ \\
        Uncertainty & $0.424 \pm 0.038$ & $0.130 \pm 0.053$ & $0.149 \pm 0.034$ & $0.519 \pm 0.033$ & $0.513 \pm 0.066$ & $0.444$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.434 \pm 0.018$ & $0.215 \pm 0.033$ & $0.260 \pm 0.023$ & $0.482 \pm 0.019$ & $0.811 \pm 0.041$ & $0.443$ \\
        Probability & $0.479 \pm 0.017$ & $0.756 \pm 0.136$ & $0.555 \pm 0.037$ & $0.541 \pm 0.029$ & $0.811 \pm 0.041$ & $0.550$ \\
        Random & $0.386 \pm 0.013$ & $0.503 \pm 0.103$ & $0.354 \pm 0.053$ & $0.435 \pm 0.033$ & $0.527 \pm 0.053$ & $0.388$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.144 \pm 2.172$ & $2.120 \pm 0.465$ & $2.803 \pm 0.306$ & $2.381 \pm 0.215$ & $1.684 \pm 0.070$ & $4.104$ \\
        True KL-Div. & $0.728 \pm 0.137$ & $0.816 \pm 0.011$ & $0.611 \pm 0.084$ & $0.837 \pm 0.028$ & $0.813 \pm 0.009$ & $0.825$ \\
        True Rank & $1.062 \pm 0.643$ & $0.614 \pm 0.111$ & $0.591 \pm 0.157$ & $0.816 \pm 0.065$ & $0.765 \pm 0.024$ & $0.707$ \\
        True Uncert. & $0.686 \pm 0.374$ & $0.606 \pm 0.068$ & $0.637 \pm 0.140$ & $0.496 \pm 0.148$ & $0.619 \pm 0.024$ & $0.601$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-1.410 \pm 0.037$ & $0.477 \pm 0.108$ & $0.282 \pm 0.146$ & $\mathbf{0.626 \pm 0.137}$ & $0.503 \pm 0.022$ & $0.247$ \\
        Probability & $\mathbf{0.231 \pm 0.288}$ & $0.498 \pm 0.036$ & $0.514 \pm 0.060$ & $0.503 \pm 0.056$ & $0.454 \pm 0.020$ & $0.379$ \\
        Rank & $-0.725 \pm 0.858$ & $0.190 \pm 0.201$ & $0.520 \pm 0.018$ & $0.403 \pm 0.085$ & $\mathbf{0.527 \pm 0.032}$ & $0.225$ \\
        Uncertainty & $0.168 \pm 0.317$ & $0.400 \pm 0.025$ & $\mathbf{0.620 \pm 0.179}$ & $0.422 \pm 0.130$ & $0.493 \pm 0.019$ & $\mathbf{0.448}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.129 \pm 0.339$ & $0.332 \pm 0.069$ & $0.423 \pm 0.201$ & $0.456 \pm 0.106$ & $0.503 \pm 0.020$ & $0.433$ \\
        Probability & $0.129 \pm 0.339$ & $\mathbf{0.515 \pm 0.057}$ & $0.530 \pm 0.049$ & $0.601 \pm 0.101$ & $0.477 \pm 0.018$ & $0.444$ \\
        Random & $-0.509 \pm 0.041$ & $0.356 \pm 0.070$ & $0.503 \pm 0.163$ & $0.609 \pm 0.091$ & $0.492 \pm 0.023$ & $0.307$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.793 \pm 0.077$ & $5.417 \pm 4.001$ & $7.073 \pm 2.202$ & $4.743 \pm 1.268$ & $8.881 \pm 1.894$ & $4.104$ \\
        True KL-Div. & $0.822 \pm 0.010$ & $1.543 \pm 0.689$ & $0.663 \pm 0.095$ & $0.884 \pm 0.063$ & $0.530 \pm 0.109$ & $0.825$ \\
        True Rank & $0.663 \pm 0.042$ & $1.291 \pm 0.557$ & $0.530 \pm 0.154$ & $0.705 \pm 0.170$ & $0.035 \pm 0.068$ & $0.707$ \\
        True Uncert. & $0.272 \pm 0.091$ & $1.128 \pm 0.870$ & $0.622 \pm 0.187$ & $0.687 \pm 0.038$ & $0.254 \pm 0.213$ & $0.601$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.492 \pm 0.030}$ & $\mathbf{0.847 \pm 0.033}$ & $0.459 \pm 0.146$ & $\mathbf{0.481 \pm 0.158}$ & $-0.285 \pm 0.221$ & $0.247$ \\
        Probability & $0.301 \pm 0.081$ & $0.418 \pm 0.193$ & $0.034 \pm 0.303$ & $0.372 \pm 0.256$ & $0.461 \pm 0.128$ & $0.379$ \\
        Rank & $0.434 \pm 0.045$ & $-0.219 \pm 0.837$ & $\mathbf{0.956 \pm 0.383}$ & $0.363 \pm 0.080$ & $-0.201 \pm 0.261$ & $0.225$ \\
        Uncertainty & $0.395 \pm 0.020$ & $0.574 \pm 0.327$ & $0.400 \pm 0.126$ & $0.395 \pm 0.040$ & $\mathbf{0.608 \pm 0.201}$ & $\mathbf{0.448}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.433 \pm 0.015$ & $0.490 \pm 0.096$ & $0.558 \pm 0.358$ & $0.424 \pm 0.053$ & $0.587 \pm 0.180$ & $0.433$ \\
        Probability & $0.419 \pm 0.065$ & $0.505 \pm 0.108$ & $0.263 \pm 0.254$ & $0.417 \pm 0.228$ & $0.587 \pm 0.180$ & $0.444$ \\
        Random & $0.420 \pm 0.063$ & $0.384 \pm 0.068$ & $0.200 \pm 0.455$ & $0.444 \pm 0.085$ & $0.169 \pm 0.359$ & $0.307$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $3.844 \pm 2.595$ & $1.792 \pm 0.288$ & $2.826 \pm 0.677$ & $1.930 \pm 0.221$ & $1.778 \pm 0.101$ & $4.862$ \\
        True KL-Div. & $0.869 \pm 0.023$ & $0.827 \pm 0.021$ & $0.620 \pm 0.156$ & $0.812 \pm 0.024$ & $0.775 \pm 0.013$ & $0.770$ \\
        True Rank & $1.398 \pm 0.874$ & $0.566 \pm 0.140$ & $0.492 \pm 0.345$ & $0.827 \pm 0.034$ & $0.759 \pm 0.024$ & $0.575$ \\
        True Uncert. & $0.712 \pm 0.210$ & $0.650 \pm 0.111$ & $0.655 \pm 0.118$ & $0.538 \pm 0.165$ & $0.579 \pm 0.041$ & $0.498$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-1.450 \pm 1.121$ & $0.464 \pm 0.132$ & $0.149 \pm 0.370$ & $\mathbf{0.652 \pm 0.149}$ & $0.610 \pm 0.010$ & $0.131$ \\
        Probability & $\mathbf{0.210 \pm 0.451}$ & $0.575 \pm 0.018$ & $0.735 \pm 0.084$ & $0.591 \pm 0.035$ & $0.598 \pm 0.016$ & $0.568$ \\
        Rank & $-0.777 \pm 1.263$ & $0.261 \pm 0.185$ & $0.548 \pm 0.051$ & $0.438 \pm 0.134$ & $0.480 \pm 0.042$ & $0.290$ \\
        Uncertainty & $0.157 \pm 0.477$ & $0.456 \pm 0.075$ & $0.516 \pm 0.245$ & $0.477 \pm 0.170$ & $0.358 \pm 0.021$ & $0.441$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.132 \pm 0.484$ & $0.369 \pm 0.094$ & $0.199 \pm 0.387$ & $0.466 \pm 0.152$ & $0.368 \pm 0.022$ & $0.401$ \\
        Probability & $0.132 \pm 0.484$ & $\mathbf{0.592 \pm 0.029}$ & $\mathbf{0.754 \pm 0.084}$ & $0.632 \pm 0.071$ & $\mathbf{0.612 \pm 0.012}$ & $\mathbf{0.621}$ \\
        Random & $-0.110 \pm 0.296$ & $0.408 \pm 0.060$ & $0.420 \pm 0.208$ & $0.599 \pm 0.156$ & $0.489 \pm 0.037$ & $0.440$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.749 \pm 0.092$ & $2.456 \pm 1.140$ & $7.505 \pm 3.891$ & $4.470 \pm 1.249$ & $20.270 \pm 6.707$ & $4.862$ \\
        True KL-Div. & $0.774 \pm 0.017$ & $1.035 \pm 0.214$ & $0.413 \pm 0.176$ & $0.793 \pm 0.046$ & $0.781 \pm 0.044$ & $0.770$ \\
        True Rank & $0.667 \pm 0.037$ & $0.888 \pm 0.274$ & $0.326 \pm 0.248$ & $0.669 \pm 0.058$ & $-0.837 \pm 0.865$ & $0.575$ \\
        True Uncert. & $0.269 \pm 0.134$ & $0.598 \pm 0.430$ & $0.291 \pm 0.099$ & $0.562 \pm 0.027$ & $0.129 \pm 0.407$ & $0.498$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.507 \pm 0.059}$ & $\mathbf{0.742 \pm 0.101}$ & $0.382 \pm 0.251$ & $0.639 \pm 0.066$ & $-1.388 \pm 1.198$ & $0.131$ \\
        Probability & $0.327 \pm 0.126$ & $0.398 \pm 0.274$ & $0.407 \pm 0.140$ & $0.659 \pm 0.129$ & $1.176 \pm 0.314$ & $0.568$ \\
        Rank & $0.390 \pm 0.068$ & $0.069 \pm 0.552$ & $\mathbf{1.071 \pm 0.611}$ & $0.469 \pm 0.059$ & $-0.047 \pm 0.555$ & $0.290$ \\
        Uncertainty & $0.321 \pm 0.042$ & $0.317 \pm 0.186$ & $0.176 \pm 0.196$ & $0.242 \pm 0.030$ & $\mathbf{1.390 \pm 0.419}$ & $0.441$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.343 \pm 0.033$ & $0.372 \pm 0.120$ & $0.142 \pm 0.320$ & $0.265 \pm 0.044$ & $1.352 \pm 0.410$ & $0.401$ \\
        Probability & $0.452 \pm 0.103$ & $0.528 \pm 0.184$ & $0.497 \pm 0.287$ & $\mathbf{0.664 \pm 0.107}$ & $1.352 \pm 0.410$ & $\mathbf{0.621}$ \\
        Random & $0.369 \pm 0.101$ & $0.478 \pm 0.117$ & $0.810 \pm 0.961$ & $0.449 \pm 0.051$ & $0.484 \pm 0.166$ & $0.440$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.028 \pm 2.600$ & $1.959 \pm 0.358$ & $1.960 \pm 0.164$ & $3.526 \pm 0.947$ & $1.639 \pm 0.050$ & $3.892$ \\
        True KL-Div. & $0.963 \pm 0.224$ & $0.852 \pm 0.051$ & $0.725 \pm 0.030$ & $0.614 \pm 0.152$ & $0.777 \pm 0.003$ & $0.874$ \\
        True Rank & $0.192 \pm 0.075$ & $0.559 \pm 0.101$ & $0.753 \pm 0.013$ & $-0.784 \pm 1.091$ & $0.719 \pm 0.043$ & $0.327$ \\
        True Uncert. & $0.934 \pm 0.189$ & $0.700 \pm 0.131$ & $0.717 \pm 0.039$ & $-0.853 \pm 0.584$ & $0.658 \pm 0.050$ & $0.024$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.425 \pm 0.323$ & $\mathbf{0.561 \pm 0.079}$ & $\mathbf{0.769 \pm 0.096}$ & $-0.353 \pm 0.827$ & $\mathbf{0.621 \pm 0.030}$ & $\mathbf{0.669}$ \\
        Probability & $0.650 \pm 0.024$ & $0.538 \pm 0.107$ & $0.709 \pm 0.095$ & $0.162 \pm 0.130$ & $0.591 \pm 0.024$ & $0.443$ \\
        Rank & $0.411 \pm 0.193$ & $0.337 \pm 0.122$ & $0.538 \pm 0.050$ & $-0.165 \pm 0.412$ & $0.445 \pm 0.038$ & $0.380$ \\
        Uncertainty & $\mathbf{0.750 \pm 0.011}$ & $0.527 \pm 0.112$ & $0.720 \pm 0.083$ & $0.466 \pm 0.229$ & $0.431 \pm 0.026$ & $0.167$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $-0.962 \pm 1.403$ & $0.380 \pm 0.050$ & $0.567 \pm 0.064$ & $\mathbf{0.591 \pm 0.180}$ & $0.427 \pm 0.022$ & $-0.055$ \\
        Probability & $0.133 \pm 0.291$ & $0.442 \pm 0.050$ & $0.500 \pm 0.028$ & $-0.684 \pm 0.967$ & $0.427 \pm 0.022$ & $0.650$ \\
        Random & $-0.803 \pm 0.529$ & $0.482 \pm 0.038$ & $0.647 \pm 0.019$ & $0.227 \pm 0.307$ & $0.513 \pm 0.018$ & $0.263$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.263 \pm 0.151$ & $9.495 \pm 7.441$ & $4.112 \pm 0.961$ & $2.196 \pm 0.132$ & $7.745 \pm 2.386$ & $3.892$ \\
        True KL-Div. & $0.777 \pm 0.016$ & $1.758 \pm 1.206$ & $0.881 \pm 0.085$ & $0.725 \pm 0.019$ & $0.664 \pm 0.088$ & $0.874$ \\
        True Rank & $0.560 \pm 0.050$ & $-0.731 \pm 0.850$ & $0.808 \pm 0.103$ & $0.777 \pm 0.022$ & $0.416 \pm 0.209$ & $0.327$ \\
        True Uncert. & $0.741 \pm 0.021$ & $-3.450 \pm 3.932$ & $-0.150 \pm 0.160$ & $0.727 \pm 0.010$ & $0.213 \pm 0.412$ & $0.024$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.271 \pm 0.065$ & $2.123 \pm 1.791$ & $\mathbf{0.776 \pm 0.125}$ & $0.571 \pm 0.018$ & $0.924 \pm 0.134$ & $\mathbf{0.669}$ \\
        Probability & $0.374 \pm 0.034$ & $-0.235 \pm 0.921$ & $0.122 \pm 0.178$ & $0.568 \pm 0.030$ & $\mathbf{0.952 \pm 0.095}$ & $0.443$ \\
        Rank & $0.201 \pm 0.072$ & $0.764 \pm 0.047$ & $0.272 \pm 0.153$ & $0.639 \pm 0.029$ & $0.363 \pm 0.307$ & $0.380$ \\
        Uncertainty & $\mathbf{0.382 \pm 0.028}$ & $-2.196 \pm 2.882$ & $0.086 \pm 0.165$ & $0.630 \pm 0.021$ & $-0.129 \pm 0.190$ & $0.167$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.307 \pm 0.038$ & $-3.361 \pm 3.790$ & $0.231 \pm 0.070$ & $\mathbf{0.649 \pm 0.017}$ & $0.625 \pm 0.086$ & $-0.055$ \\
        Probability & $0.336 \pm 0.018$ & $\mathbf{3.511 \pm 2.928}$ & $0.632 \pm 0.027$ & $0.575 \pm 0.048$ & $0.625 \pm 0.086$ & $0.650$ \\
        Random & $0.222 \pm 0.044$ & $0.102 \pm 0.610$ & $0.485 \pm 0.131$ & $0.515 \pm 0.036$ & $0.240 \pm 0.153$ & $0.263$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $6.343 \pm 5.165$ & $1.593 \pm 0.113$ & $1.950 \pm 0.162$ & $2.785 \pm 0.530$ & $1.832 \pm 0.041$ & $4.085$ \\
        True KL-Div. & $1.358 \pm 0.553$ & $0.818 \pm 0.060$ & $0.776 \pm 0.039$ & $0.526 \pm 0.206$ & $0.855 \pm 0.004$ & $0.814$ \\
        True Rank & $-0.157 \pm 0.576$ & $0.643 \pm 0.064$ & $0.808 \pm 0.008$ & $-0.477 \pm 0.824$ & $0.741 \pm 0.031$ & $0.420$ \\
        True Uncert. & $1.331 \pm 0.520$ & $0.699 \pm 0.124$ & $0.790 \pm 0.026$ & $-0.640 \pm 0.325$ & $0.745 \pm 0.040$ & $0.489$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-0.784 \pm 1.571$ & $\mathbf{0.613 \pm 0.082}$ & $0.870 \pm 0.127$ & $-0.203 \pm 0.570$ & $\mathbf{0.737 \pm 0.035}$ & $0.434$ \\
        Probability & $0.498 \pm 0.210$ & $0.552 \pm 0.123$ & $0.868 \pm 0.103$ & $0.136 \pm 0.118$ & $0.722 \pm 0.027$ & $\mathbf{0.590}$ \\
        Rank & $0.116 \pm 0.576$ & $0.468 \pm 0.033$ & $0.652 \pm 0.045$ & $-0.068 \pm 0.285$ & $0.524 \pm 0.027$ & $0.419$ \\
        Uncertainty & $\mathbf{0.642 \pm 0.147}$ & $0.553 \pm 0.129$ & $\mathbf{0.874 \pm 0.099}$ & $0.297 \pm 0.183$ & $0.553 \pm 0.015$ & $0.462$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $-4.523 \pm 5.002$ & $0.451 \pm 0.068$ & $0.668 \pm 0.070$ & $\mathbf{0.360 \pm 0.105}$ & $0.534 \pm 0.013$ & $-0.049$ \\
        Probability & $-0.190 \pm 0.747$ & $0.496 \pm 0.049$ & $0.578 \pm 0.027$ & $-0.626 \pm 0.854$ & $0.534 \pm 0.013$ & $0.382$ \\
        Random & $-3.009 \pm 2.890$ & $0.530 \pm 0.060$ & $0.715 \pm 0.037$ & $-0.038 \pm 0.461$ & $0.591 \pm 0.012$ & $0.098$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.458 \pm 0.268$ & $2.158 \pm 0.482$ & $2.735 \pm 0.464$ & $3.162 \pm 0.383$ & $15.830 \pm 5.601$ & $4.085$ \\
        True KL-Div. & $0.827 \pm 0.009$ & $0.679 \pm 0.250$ & $0.711 \pm 0.063$ & $0.727 \pm 0.026$ & $0.861 \pm 0.024$ & $0.814$ \\
        True Rank & $0.555 \pm 0.041$ & $-0.005 \pm 0.389$ & $0.715 \pm 0.109$ & $0.809 \pm 0.034$ & $0.573 \pm 0.150$ & $0.420$ \\
        True Uncert. & $0.803 \pm 0.012$ & $0.184 \pm 0.270$ & $-0.069 \pm 0.111$ & $0.723 \pm 0.046$ & $0.326 \pm 0.207$ & $0.489$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.288 \pm 0.055$ & $0.468 \pm 0.419$ & $0.466 \pm 0.061$ & $0.595 \pm 0.049$ & $\mathbf{1.285 \pm 0.172}$ & $0.434$ \\
        Probability & $0.471 \pm 0.038$ & $0.519 \pm 0.046$ & $0.173 \pm 0.148$ & $\mathbf{0.712 \pm 0.048}$ & $1.249 \pm 0.094$ & $\mathbf{0.590}$ \\
        Rank & $0.234 \pm 0.057$ & $0.554 \pm 0.118$ & $0.214 \pm 0.099$ & $0.688 \pm 0.053$ & $0.810 \pm 0.388$ & $0.419$ \\
        Uncertainty & $\mathbf{0.477 \pm 0.035}$ & $0.224 \pm 0.340$ & $0.181 \pm 0.070$ & $0.625 \pm 0.030$ & $0.192 \pm 0.082$ & $0.462$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.304 \pm 0.125$ & $0.033 \pm 0.364$ & $0.225 \pm 0.012$ & $0.659 \pm 0.046$ & $0.801 \pm 0.041$ & $-0.049$ \\
        Probability & $0.427 \pm 0.037$ & $\mathbf{0.704 \pm 0.458}$ & $\mathbf{0.524 \pm 0.057}$ & $0.574 \pm 0.072$ & $0.801 \pm 0.041$ & $0.382$ \\
        Random & $0.227 \pm 0.042$ & $0.518 \pm 0.037$ & $0.362 \pm 0.020$ & $0.505 \pm 0.048$ & $0.584 \pm 0.155$ & $0.098$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.679 \pm 0.496$ & $3.081 \pm 0.257$ & $2.539 \pm 0.150$ & $5.098 \pm 0.624$ & $2.119 \pm 0.086$ & $3.911$ \\
        True KL-Div. & $1.006 \pm 0.111$ & $1.105 \pm 0.082$ & $0.880 \pm 0.033$ & $0.703 \pm 0.095$ & $1.017 \pm 0.023$ & $0.922$ \\
        True Rank & $0.760 \pm 0.142$ & $1.076 \pm 0.073$ & $0.993 \pm 0.052$ & $0.930 \pm 0.136$ & $1.036 \pm 0.023$ & $0.884$ \\
        True Uncert. & $0.975 \pm 0.140$ & $0.877 \pm 0.083$ & $0.886 \pm 0.065$ & $0.300 \pm 0.043$ & $0.634 \pm 0.018$ & $0.494$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.770 \pm 0.122$ & $\mathbf{0.736 \pm 0.077}$ & $0.711 \pm 0.031$ & $0.049 \pm 0.191$ & $0.535 \pm 0.015$ & $0.512$ \\
        Probability & $\mathbf{0.883 \pm 0.111}$ & $0.563 \pm 0.062$ & $0.620 \pm 0.034$ & $\mathbf{0.706 \pm 0.096}$ & $\mathbf{0.593 \pm 0.010}$ & $\mathbf{0.628}$ \\
        Rank & $0.594 \pm 0.082$ & $0.335 \pm 0.079$ & $0.423 \pm 0.070$ & $0.130 \pm 0.226$ & $0.466 \pm 0.012$ & $0.392$ \\
        Uncertainty & $0.785 \pm 0.085$ & $0.535 \pm 0.064$ & $\mathbf{0.728 \pm 0.050}$ & $0.545 \pm 0.088$ & $0.556 \pm 0.015$ & $0.505$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.514 \pm 0.151$ & $0.495 \pm 0.038$ & $0.529 \pm 0.045$ & $0.466 \pm 0.056$ & $0.545 \pm 0.014$ & $0.474$ \\
        Probability & $0.265 \pm 0.046$ & $0.463 \pm 0.035$ & $0.461 \pm 0.037$ & $0.268 \pm 0.136$ & $0.401 \pm 0.009$ & $0.421$ \\
        Random & $0.005 \pm 0.204$ & $0.386 \pm 0.047$ & $0.467 \pm 0.031$ & $0.373 \pm 0.145$ & $0.472 \pm 0.014$ & $0.425$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.552 \pm 0.116$ & $3.249 \pm 0.605$ & $4.964 \pm 0.431$ & $3.736 \pm 0.369$ & $9.096 \pm 1.223$ & $3.911$ \\
        True KL-Div. & $0.910 \pm 0.030$ & $0.517 \pm 0.243$ & $0.811 \pm 0.052$ & $0.967 \pm 0.061$ & $1.298 \pm 0.121$ & $0.922$ \\
        True Rank & $1.047 \pm 0.032$ & $0.545 \pm 0.093$ & $0.839 \pm 0.055$ & $1.010 \pm 0.056$ & $0.607 \pm 0.109$ & $0.884$ \\
        True Uncert. & $0.514 \pm 0.027$ & $0.200 \pm 0.151$ & $0.293 \pm 0.058$ & $0.729 \pm 0.044$ & $-0.468 \pm 0.155$ & $0.494$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.374 \pm 0.016$ & $0.403 \pm 0.210$ & $0.457 \pm 0.079$ & $0.518 \pm 0.036$ & $0.565 \pm 0.103$ & $0.512$ \\
        Probability & $0.453 \pm 0.016$ & $0.680 \pm 0.352$ & $0.391 \pm 0.064$ & $0.443 \pm 0.042$ & $\mathbf{0.950 \pm 0.096}$ & $\mathbf{0.628}$ \\
        Rank & $0.408 \pm 0.017$ & $0.581 \pm 0.211$ & $0.493 \pm 0.063$ & $0.487 \pm 0.054$ & $-0.000 \pm 0.092$ & $0.392$ \\
        Uncertainty & $\mathbf{0.476 \pm 0.011}$ & $0.289 \pm 0.162$ & $0.366 \pm 0.052$ & $\mathbf{0.599 \pm 0.031}$ & $0.171 \pm 0.078$ & $0.505$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.457 \pm 0.013$ & $0.241 \pm 0.261$ & $0.381 \pm 0.040$ & $0.588 \pm 0.023$ & $0.520 \pm 0.055$ & $0.474$ \\
        Probability & $0.437 \pm 0.011$ & $0.448 \pm 0.230$ & $0.496 \pm 0.057$ & $0.449 \pm 0.027$ & $0.519 \pm 0.055$ & $0.421$ \\
        Random & $0.418 \pm 0.015$ & $\mathbf{0.739 \pm 0.256}$ & $\mathbf{0.530 \pm 0.100}$ & $0.493 \pm 0.051$ & $0.362 \pm 0.101$ & $0.425$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $3.244 \pm 0.899$ & $2.660 \pm 0.365$ & $3.290 \pm 0.320$ & $3.756 \pm 0.538$ & $2.484 \pm 0.159$ & $4.063$ \\
        True KL-Div. & $1.111 \pm 0.223$ & $0.983 \pm 1.014$ & $0.998 \pm 0.079$ & $0.674 \pm 0.088$ & $1.014 \pm 0.034$ & $0.939$ \\
        True Rank & $0.503 \pm 0.538$ & $0.727 \pm 0.084$ & $1.063 \pm 0.108$ & $0.762 \pm 0.088$ & $1.014 \pm 0.036$ & $0.822$ \\
        True Uncert. & $0.826 \pm 0.166$ & $0.950 \pm 0.103$ & $0.923 \pm 0.060$ & $0.143 \pm 0.041$ & $0.636 \pm 0.029$ & $0.493$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{1.238 \pm 0.634}$ & $\mathbf{0.636 \pm 0.075}$ & $0.754 \pm 0.075$ & $0.330 \pm 0.146$ & $0.467 \pm 0.020$ & $0.585$ \\
        Probability & $0.821 \pm 0.184$ & $0.581 \pm 0.048$ & $0.714 \pm 0.055$ & $\mathbf{0.478 \pm 0.083}$ & $\mathbf{0.648 \pm 0.012}$ & $\mathbf{0.610}$ \\
        Rank & $1.133 \pm 0.543$ & $0.375 \pm 0.081$ & $0.582 \pm 0.103$ & $0.139 \pm 0.174$ & $0.469 \pm 0.018$ & $0.491$ \\
        Uncertainty & $1.018 \pm 0.316$ & $0.516 \pm 0.058$ & $\mathbf{0.783 \pm 0.081}$ & $0.285 \pm 0.039$ & $0.505 \pm 0.015$ & $0.500$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.843 \pm 0.289$ & $0.410 \pm 0.050$ & $0.562 \pm 0.061$ & $0.275 \pm 0.038$ & $0.521 \pm 0.019$ & $0.467$ \\
        Probability & $0.196 \pm 0.143$ & $0.567 \pm 0.044$ & $0.520 \pm 0.042$ & $0.442 \pm 0.111$ & $0.572 \pm 0.014$ & $0.515$ \\
        Random & $-0.073 \pm 0.199$ & $0.397 \pm 0.084$ & $0.556 \pm 0.053$ & $0.411 \pm 0.100$ & $0.470 \pm 0.013$ & $0.406$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.494 \pm 0.181$ & $2.376 \pm 0.472$ & $4.061 \pm 0.416$ & $4.964 \pm 0.520$ & $11.303 \pm 0.974$ & $4.063$ \\
        True KL-Div. & $0.823 \pm 0.022$ & $0.809 \pm 0.139$ & $0.873 \pm 0.081$ & $1.002 \pm 0.049$ & $1.105 \pm 0.058$ & $0.939$ \\
        True Rank & $1.012 \pm 0.039$ & $0.573 \pm 0.099$ & $0.952 \pm 0.093$ & $1.027 \pm 0.058$ & $0.591 \pm 0.077$ & $0.822$ \\
        True Uncert. & $0.394 \pm 0.037$ & $0.201 \pm 0.029$ & $0.184 \pm 0.050$ & $0.624 \pm 0.044$ & $0.054 \pm 0.058$ & $0.493$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.346 \pm 0.023$ & $0.560 \pm 0.075$ & $0.524 \pm 0.074$ & $0.441 \pm 0.037$ & $0.551 \pm 0.075$ & $0.585$ \\
        Probability & $0.448 \pm 0.029$ & $0.569 \pm 0.185$ & $0.404 \pm 0.073$ & $0.481 \pm 0.039$ & $\mathbf{0.959 \pm 0.048}$ & $\mathbf{0.610}$ \\
        Rank & $0.390 \pm 0.023$ & $0.523 \pm 0.091$ & $0.359 \pm 0.088$ & $0.449 \pm 0.034$ & $0.492 \pm 0.045$ & $0.491$ \\
        Uncertainty & $0.346 \pm 0.019$ & $0.323 \pm 0.061$ & $0.279 \pm 0.041$ & $0.466 \pm 0.034$ & $0.475 \pm 0.062$ & $0.500$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.334 \pm 0.018$ & $0.257 \pm 0.049$ & $0.262 \pm 0.035$ & $0.491 \pm 0.029$ & $0.715 \pm 0.033$ & $0.467$ \\
        Probability & $\mathbf{0.555 \pm 0.015}$ & $0.448 \pm 0.096$ & $\mathbf{0.607 \pm 0.062}$ & $\mathbf{0.528 \pm 0.032}$ & $0.715 \pm 0.033$ & $0.515$ \\
        Random & $0.415 \pm 0.015$ & $\mathbf{0.575 \pm 0.228}$ & $0.368 \pm 0.069$ & $0.432 \pm 0.057$ & $0.510 \pm 0.090$ & $0.406$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.404 \pm 0.448$ & $5.403 \pm 1.547$ & $2.446 \pm 0.350$ & $4.261$ & $4.715 \pm 0.988$ & $6.306$ \\
        True KL-Div. & $0.901 \pm 0.104$ & $0.727 \pm 0.113$ & $0.874 \pm 0.045$ & $0.807$ & $0.670 \pm 0.093$ & $0.634$ \\
        True Rank & $0.490 \pm 0.208$ & $0.872 \pm 0.019$ & $0.873 \pm 0.081$ & $1.691$ & $0.627 \pm 0.148$ & $0.604$ \\
        True Uncert. & $-0.204 \pm 0.122$ & $0.690 \pm 0.193$ & $0.319 \pm 0.084$ & $-0.511$ & $0.507 \pm 0.100$ & $0.154$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.443 \pm 0.028$ & $0.503 \pm 0.316$ & $0.523 \pm 0.078$ & $\mathbf{0.383}$ & $0.193 \pm 0.090$ & $\mathbf{0.684}$ \\
        Probability & $0.087 \pm 0.217$ & $0.428 \pm 0.155$ & $\mathbf{0.574 \pm 0.117}$ & $0.221$ & $0.457 \pm 0.056$ & $0.380$ \\
        Rank & $\mathbf{0.848 \pm 0.131}$ & $-0.103 \pm 0.100$ & $0.309 \pm 0.073$ & $-0.390$ & $0.463 \pm 0.125$ & $-0.139$ \\
        Uncertainty & $0.074 \pm 0.187$ & $0.593 \pm 0.168$ & $0.415 \pm 0.107$ & $0.278$ & $0.624 \pm 0.029$ & $0.311$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.515 \pm 0.062$ & $\mathbf{0.781 \pm 0.101}$ & $0.394 \pm 0.106$ & $0.310$ & $\mathbf{0.636 \pm 0.041}$ & $0.487$ \\
        Probability & $0.105 \pm 0.251$ & $0.444 \pm 0.144$ & $0.567 \pm 0.112$ & $0.267$ & $0.449 \pm 0.055$ & $0.390$ \\
        Random & $0.366 \pm 0.519$ & $0.662 \pm 0.085$ & $0.504 \pm 0.111$ & $0.087$ & $0.229 \pm 0.142$ & $0.419$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $11.461$ & $9.175 \pm 4.619$ & $10.440 \pm 4.341$ & $4.058 \pm 0.233$ & $8.693 \pm 2.295$ & $6.306$ \\
        True KL-Div. & $0.359$ & $0.043 \pm 1.152$ & $0.608 \pm 0.141$ & $0.793 \pm 0.054$ & $0.561 \pm 0.157$ & $0.634$ \\
        True Rank & $0.396$ & $0.640 \pm 1.426$ & $-0.637 \pm 0.091$ & $0.797 \pm 0.031$ & $0.296 \pm 0.208$ & $0.604$ \\
        True Uncert. & $0.507$ & $1.296 \pm 0.137$ & $-1.510 \pm 0.311$ & $0.320 \pm 0.119$ & $0.128 \pm 0.257$ & $0.154$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.477$ & $\mathbf{3.593 \pm 0.801}$ & $0.055 \pm 1.005$ & $\mathbf{0.630 \pm 0.024}$ & $0.037 \pm 0.291$ & $\mathbf{0.684}$ \\
        Probability & $0.551$ & $2.347 \pm 0.438$ & $-2.017 \pm 0.592$ & $0.581 \pm 0.030$ & $\mathbf{0.575 \pm 0.116}$ & $0.380$ \\
        Rank & $-0.413$ & $-1.673 \pm 4.164$ & $-0.741 \pm 0.142$ & $0.398 \pm 0.150$ & $-0.084 \pm 0.300$ & $-0.139$ \\
        Uncertainty & $\mathbf{0.646}$ & $0.200 \pm 0.174$ & $-0.684 \pm 0.697$ & $0.401 \pm 0.073$ & $0.566 \pm 0.142$ & $0.311$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.277$ & $0.172 \pm 0.139$ & $\mathbf{0.706 \pm 0.448}$ & $0.501 \pm 0.107$ & $0.575 \pm 0.126$ & $0.487$ \\
        Probability & $0.471$ & $1.854 \pm 1.407$ & $-1.445 \pm 0.962$ & $0.615 \pm 0.016$ & $0.575 \pm 0.126$ & $0.390$ \\
        Random & $-0.872$ & $2.030 \pm 1.179$ & $0.329 \pm 0.460$ & $0.490 \pm 0.124$ & $0.365 \pm 0.137$ & $0.419$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.142 \pm 0.360$ & $3.772 \pm 0.624$ & $4.042 \pm 1.747$ & -- & $5.560 \pm 1.093$ & $4.751$ \\
        True KL-Div. & $0.916 \pm 0.056$ & $0.648 \pm 0.079$ & $0.997 \pm 0.160$ & -- & $0.568 \pm 0.132$ & $0.699$ \\
        True Rank & $0.400 \pm 0.206$ & $0.686 \pm 0.095$ & $1.106 \pm 0.342$ & -- & $0.603 \pm 0.139$ & $0.590$ \\
        True Uncert. & $-1.106 \pm 0.446$ & $0.506 \pm 0.100$ & $0.258 \pm 0.136$ & -- & $0.477 \pm 0.270$ & $0.153$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.499 \pm 0.117$ & $0.481 \pm 0.203$ & $0.413 \pm 0.187$ & -- & $0.269 \pm 0.189$ & $\mathbf{0.680}$ \\
        Probability & $-0.381 \pm 0.441$ & $0.618 \pm 0.008$ & $0.339 \pm 0.318$ & -- & $\mathbf{0.681 \pm 0.114}$ & $0.442$ \\
        Rank & $\mathbf{0.824 \pm 0.103}$ & $-0.157 \pm 0.006$ & $-0.044 \pm 0.404$ & -- & $0.246 \pm 0.115$ & $0.186$ \\
        Uncertainty & $-0.429 \pm 0.473$ & $0.415 \pm 0.161$ & $\mathbf{0.541 \pm 0.220}$ & -- & $0.570 \pm 0.164$ & $0.124$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.455 \pm 0.060$ & $0.484 \pm 0.099$ & $0.537 \pm 0.231$ & -- & $0.585 \pm 0.160$ & $0.440$ \\
        Probability & $-0.362 \pm 0.445$ & $0.629 \pm 0.007$ & $0.325 \pm 0.326$ & -- & $0.672 \pm 0.112$ & $0.572$ \\
        Random & $0.283 \pm 0.513$ & $\mathbf{0.635 \pm 0.001}$ & $0.303 \pm 0.231$ & -- & $0.253 \pm 0.115$ & $0.356$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & -- & $3.615 \pm 0.753$ & $3.868$ & $4.819 \pm 0.587$ & $10.192 \pm 4.607$ & $4.751$ \\
        True KL-Div. & -- & $0.503 \pm 0.458$ & $0.513$ & $0.865 \pm 0.112$ & $0.585 \pm 0.087$ & $0.699$ \\
        True Rank & -- & $0.974 \pm 0.661$ & $-0.184$ & $0.709 \pm 0.066$ & $0.426 \pm 0.076$ & $0.590$ \\
        True Uncert. & -- & $0.621 \pm 0.157$ & $-0.406$ & $0.202 \pm 0.069$ & $0.674 \pm 0.151$ & $0.153$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & -- & $\mathbf{1.905 \pm 0.140}$ & $\mathbf{0.987}$ & $\mathbf{0.723 \pm 0.115}$ & $0.162 \pm 0.123$ & $\mathbf{0.680}$ \\
        Probability & -- & $1.133 \pm 0.483$ & $-0.486$ & $0.659 \pm 0.050$ & $\mathbf{0.976 \pm 0.085}$ & $0.442$ \\
        Rank & -- & $0.274 \pm 1.456$ & $-0.263$ & $0.304 \pm 0.238$ & $0.301 \pm 0.113$ & $0.186$ \\
        Uncertainty & -- & $-0.397 \pm 0.271$ & $-0.893$ & $0.261 \pm 0.024$ & $0.925 \pm 0.045$ & $0.124$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & -- & $0.053 \pm 0.070$ & $0.109$ & $0.330 \pm 0.055$ & $0.963 \pm 0.071$ & $0.440$ \\
        Probability & -- & $1.363 \pm 0.660$ & $0.282$ & $0.708 \pm 0.061$ & $0.963 \pm 0.071$ & $0.572$ \\
        Random & -- & $0.088 \pm 0.319$ & $0.534$ & $0.455 \pm 0.187$ & $0.296 \pm 0.199$ & $0.356$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.830 \pm 1.006$ & $6.507 \pm 2.813$ & $1.993 \pm 0.252$ & $13.751 \pm 3.349$ & $5.706 \pm 1.964$ & $7.637$ \\
        True KL-Div. & $0.807 \pm 0.072$ & $1.043 \pm 0.176$ & $0.855 \pm 0.056$ & $0.933 \pm 0.345$ & $0.841 \pm 0.028$ & $0.727$ \\
        True Rank & $0.454 \pm 0.258$ & $0.880 \pm 0.255$ & $0.756 \pm 0.027$ & $0.462 \pm 0.641$ & $0.398 \pm 0.151$ & $0.290$ \\
        True Uncert. & $0.665 \pm 0.104$ & $0.273 \pm 0.305$ & $0.688 \pm 0.056$ & $-0.218 \pm 1.149$ & $0.568 \pm 0.041$ & $0.437$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.735 \pm 0.130}$ & $\mathbf{1.221 \pm 0.208}$ & $0.670 \pm 0.136$ & $\mathbf{4.739 \pm 1.683}$ & $2.234 \pm 0.684$ & $\mathbf{2.096}$ \\
        Probability & $0.569 \pm 0.115$ & $0.126 \pm 0.370$ & $\mathbf{0.775 \pm 0.075}$ & $-4.498 \pm 1.913$ & $\mathbf{2.255 \pm 0.646}$ & $-0.333$ \\
        Rank & $0.395 \pm 0.117$ & $0.160 \pm 0.439$ & $0.298 \pm 0.039$ & $1.303 \pm 1.170$ & $-1.119 \pm 0.726$ & $0.619$ \\
        Uncertainty & $0.612 \pm 0.125$ & $0.499 \pm 0.346$ & $0.773 \pm 0.078$ & $-4.102 \pm 1.614$ & $0.071 \pm 0.175$ & $-0.744$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.421 \pm 0.290$ & $0.544 \pm 0.303$ & $0.456 \pm 0.081$ & $0.431 \pm 0.170$ & $0.324 \pm 0.024$ & $0.574$ \\
        Probability & $0.069 \pm 0.066$ & $0.372 \pm 0.420$ & $0.505 \pm 0.102$ & $0.161 \pm 0.787$ & $0.324 \pm 0.024$ & $0.521$ \\
        Random & $0.117 \pm 0.418$ & $0.737 \pm 0.338$ & $0.531 \pm 0.041$ & $-0.400 \pm 1.001$ & $0.107 \pm 0.142$ & $0.189$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & -- & $13.135 \pm 7.362$ & $9.638 \pm 2.483$ & $3.075 \pm 0.250$ & $12.098 \pm 2.848$ & $7.637$ \\
        True KL-Div. & -- & $-0.560 \pm 1.556$ & $0.982 \pm 0.050$ & $0.761 \pm 0.031$ & $0.884 \pm 0.076$ & $0.727$ \\
        True Rank & -- & $-2.847 \pm 4.746$ & $1.545 \pm 0.340$ & $0.776 \pm 0.020$ & $0.185 \pm 0.511$ & $0.290$ \\
        True Uncert. & -- & $2.300 \pm 1.585$ & $0.157 \pm 0.299$ & $0.563 \pm 0.120$ & $-1.060 \pm 0.540$ & $0.437$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & -- & $\mathbf{4.580 \pm 1.600}$ & $\mathbf{2.539 \pm 0.511}$ & $\mathbf{0.646 \pm 0.117}$ & $1.494 \pm 0.303$ & $\mathbf{2.096}$ \\
        Probability & -- & $-2.903 \pm 3.257$ & $-1.391 \pm 0.383$ & $0.455 \pm 0.124$ & $\mathbf{1.617 \pm 0.337}$ & $-0.333$ \\
        Rank & -- & $2.305 \pm 0.688$ & $1.567 \pm 0.771$ & $0.642 \pm 0.053$ & $0.017 \pm 0.983$ & $0.619$ \\
        Uncertainty & -- & $-2.336 \pm 1.344$ & $-1.290 \pm 0.341$ & $0.494 \pm 0.140$ & $-1.416 \pm 0.454$ & $-0.744$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & -- & $1.397 \pm 1.699$ & $0.190 \pm 0.028$ & $0.541 \pm 0.082$ & $0.867 \pm 0.198$ & $0.574$ \\
        Probability & -- & $0.657 \pm 2.145$ & $1.107 \pm 0.654$ & $0.626 \pm 0.050$ & $0.867 \pm 0.198$ & $0.521$ \\
        Random & -- & $-0.793 \pm 3.159$ & $0.931 \pm 0.196$ & $0.555 \pm 0.085$ & $-0.086 \pm 0.456$ & $0.189$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.231 \pm 2.318$ & $4.018 \pm 1.224$ & $2.093 \pm 0.267$ & $6.269 \pm 0.383$ & $5.741 \pm 1.374$ & $6.317$ \\
        True KL-Div. & $0.924 \pm 0.069$ & $0.825 \pm 0.017$ & $0.883 \pm 0.030$ & $0.717 \pm 0.570$ & $0.897 \pm 0.019$ & $0.972$ \\
        True Rank & $0.030 \pm 0.698$ & $0.643 \pm 0.103$ & $0.846 \pm 0.041$ & $0.619 \pm 1.260$ & $0.351 \pm 0.208$ & $0.900$ \\
        True Uncert. & $0.730 \pm 0.109$ & $0.793 \pm 0.209$ & $0.784 \pm 0.034$ & $0.030 \pm 0.615$ & $0.740 \pm 0.024$ & $0.550$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.721 \pm 0.166}$ & $\mathbf{1.292 \pm 0.411}$ & $0.780 \pm 0.157$ & $\mathbf{1.533 \pm 0.215}$ & $2.267 \pm 0.487$ & $\mathbf{1.779}$ \\
        Probability & $0.532 \pm 0.179$ & $1.116 \pm 0.598$ & $0.920 \pm 0.086$ & $-0.332 \pm 0.041$ & $\mathbf{2.300 \pm 0.464}$ & $0.751$ \\
        Rank & $0.092 \pm 0.485$ & $0.353 \pm 0.268$ & $0.372 \pm 0.058$ & $-0.032 \pm 0.027$ & $-0.641 \pm 0.441$ & $0.458$ \\
        Uncertainty & $0.580 \pm 0.189$ & $1.080 \pm 0.651$ & $\mathbf{0.930 \pm 0.088}$ & $-0.549 \pm 0.088$ & $0.351 \pm 0.131$ & $0.145$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $-1.088 \pm 1.658$ & $0.451 \pm 0.118$ & $0.605 \pm 0.085$ & $0.152 \pm 0.036$ & $0.645 \pm 0.093$ & $0.260$ \\
        Probability & $-0.282 \pm 0.309$ & $0.672 \pm 0.126$ & $0.594 \pm 0.102$ & $0.769 \pm 0.144$ & $0.645 \pm 0.093$ & $1.112$ \\
        Random & $-0.458 \pm 0.636$ & $0.631 \pm 0.184$ & $0.659 \pm 0.051$ & $0.925 \pm 0.146$ & $0.264 \pm 0.154$ & $0.556$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & -- & $8.610 \pm 6.961$ & $5.951 \pm 0.522$ & $7.534 \pm 2.031$ & $12.402 \pm 2.525$ & $6.317$ \\
        True KL-Div. & -- & $2.009 \pm 1.288$ & $0.811 \pm 0.344$ & $0.772 \pm 0.111$ & $0.910 \pm 0.021$ & $0.972$ \\
        True Rank & -- & $3.099 \pm 2.419$ & $1.137 \pm 0.603$ & $0.812 \pm 0.056$ & $0.561 \pm 0.207$ & $0.900$ \\
        True Uncert. & -- & $1.431 \pm 1.304$ & $-0.150 \pm 0.288$ & $0.555 \pm 0.159$ & $0.032 \pm 0.114$ & $0.550$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & -- & $\mathbf{5.709 \pm 4.716}$ & $\mathbf{1.662 \pm 0.095}$ & $\mathbf{0.667 \pm 0.138}$ & $1.378 \pm 0.274$ & $\mathbf{1.779}$ \\
        Probability & -- & $0.927 \pm 0.497$ & $-0.770 \pm 0.192$ & $0.647 \pm 0.140$ & $\mathbf{1.420 \pm 0.260}$ & $0.751$ \\
        Rank & -- & $1.988 \pm 1.092$ & $0.643 \pm 0.448$ & $0.564 \pm 0.136$ & $0.788 \pm 0.367$ & $0.458$ \\
        Uncertainty & -- & $-0.954 \pm 0.761$ & $-0.714 \pm 0.206$ & $0.591 \pm 0.192$ & $-0.013 \pm 0.125$ & $0.145$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & -- & $-0.023 \pm 0.028$ & $0.078 \pm 0.073$ & $0.516 \pm 0.137$ & $1.005 \pm 0.151$ & $0.260$ \\
        Probability & -- & $5.083 \pm 4.111$ & $0.941 \pm 0.112$ & $0.581 \pm 0.069$ & $1.005 \pm 0.151$ & $1.112$ \\
        Random & -- & $1.804 \pm 0.871$ & $0.053 \pm 0.419$ & $0.510 \pm 0.130$ & $0.616 \pm 0.097$ & $0.556$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.416 \pm 0.727$ & $2.670 \pm 0.218$ & $3.090 \pm 0.355$ & $3.712 \pm 0.446$ & $2.174 \pm 0.050$ & $4.233$ \\
        True KL-Div. & $1.165 \pm 0.267$ & $0.883 \pm 0.024$ & $1.050 \pm 0.058$ & $1.092 \pm 0.080$ & $0.925 \pm 0.006$ & $0.981$ \\
        True Rank & $1.373 \pm 0.427$ & $0.811 \pm 0.024$ & $1.076 \pm 0.050$ & $0.904 \pm 0.066$ & $0.888 \pm 0.008$ & $0.883$ \\
        True Uncert. & $1.008 \pm 0.213$ & $0.720 \pm 0.056$ & $0.781 \pm 0.030$ & $-0.092 \pm 0.044$ & $0.675 \pm 0.027$ & $0.494$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{1.088 \pm 0.224}$ & $\mathbf{0.875 \pm 0.022}$ & $0.667 \pm 0.039$ & $\mathbf{1.193 \pm 0.091}$ & $\mathbf{0.885 \pm 0.008}$ & $\mathbf{1.035}$ \\
        Probability & $1.084 \pm 0.241$ & $0.647 \pm 0.048$ & $0.657 \pm 0.039$ & $-0.270 \pm 0.085$ & $0.767 \pm 0.008$ & $0.390$ \\
        Rank & $-0.190 \pm 0.547$ & $0.273 \pm 0.051$ & $0.415 \pm 0.044$ & $0.448 \pm 0.088$ & $0.192 \pm 0.017$ & $0.350$ \\
        Uncertainty & $0.981 \pm 0.208$ & $0.718 \pm 0.054$ & $\mathbf{0.736 \pm 0.028}$ & $-0.143 \pm 0.044$ & $0.636 \pm 0.027$ & $0.448$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.772 \pm 0.126$ & $0.492 \pm 0.034$ & $0.627 \pm 0.033$ & $0.183 \pm 0.030$ & $0.506 \pm 0.019$ & $0.469$ \\
        Probability & $0.088 \pm 0.147$ & $0.529 \pm 0.030$ & $0.376 \pm 0.025$ & $0.804 \pm 0.069$ & $0.324 \pm 0.007$ & $0.521$ \\
        Random & $0.212 \pm 0.278$ & $0.404 \pm 0.030$ & $0.503 \pm 0.030$ & $0.247 \pm 0.113$ & $0.439 \pm 0.014$ & $0.268$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.438 \pm 0.113$ & $6.864 \pm 1.482$ & $6.398 \pm 0.783$ & $4.889 \pm 0.635$ & $7.680 \pm 0.820$ & $4.233$ \\
        True KL-Div. & $0.887 \pm 0.007$ & $1.245 \pm 0.526$ & $0.863 \pm 0.089$ & $0.809 \pm 0.032$ & $0.892 \pm 0.057$ & $0.981$ \\
        True Rank & $0.777 \pm 0.012$ & $0.383 \pm 0.609$ & $0.822 \pm 0.095$ & $0.940 \pm 0.026$ & $0.855 \pm 0.073$ & $0.883$ \\
        True Uncert. & $0.878 \pm 0.008$ & $0.148 \pm 0.198$ & $0.045 \pm 0.084$ & $0.831 \pm 0.047$ & $-0.059 \pm 0.078$ & $0.494$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.887 \pm 0.006}$ & $\mathbf{2.529 \pm 0.817}$ & $\mathbf{0.914 \pm 0.102}$ & $0.661 \pm 0.036$ & $0.651 \pm 0.058$ & $\mathbf{1.035}$ \\
        Probability & $0.718 \pm 0.008$ & $-0.467 \pm 0.520$ & $-0.425 \pm 0.153$ & $0.445 \pm 0.063$ & $\mathbf{0.743 \pm 0.056}$ & $0.390$ \\
        Rank & $0.326 \pm 0.026$ & $0.909 \pm 0.407$ & $0.492 \pm 0.087$ & $0.561 \pm 0.035$ & $0.079 \pm 0.133$ & $0.350$ \\
        Uncertainty & $0.882 \pm 0.007$ & $-0.351 \pm 0.366$ & $0.040 \pm 0.080$ & $\mathbf{0.838 \pm 0.047}$ & $0.141 \pm 0.068$ & $0.448$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.693 \pm 0.009$ & $-0.022 \pm 0.318$ & $0.281 \pm 0.070$ & $0.730 \pm 0.044$ & $0.425 \pm 0.039$ & $0.469$ \\
        Probability & $0.260 \pm 0.006$ & $1.476 \pm 0.565$ & $0.538 \pm 0.131$ & $0.387 \pm 0.044$ & $0.425 \pm 0.039$ & $0.521$ \\
        Random & $0.334 \pm 0.016$ & $-0.383 \pm 0.692$ & $0.212 \pm 0.120$ & $0.492 \pm 0.033$ & $0.216 \pm 0.078$ & $0.268$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.965 \pm 0.497$ & $2.573 \pm 0.236$ & $3.714 \pm 0.473$ & $2.444 \pm 0.174$ & $2.962 \pm 0.166$ & $3.748$ \\
        True KL-Div. & $0.961 \pm 0.228$ & $0.918 \pm 0.033$ & $1.042 \pm 0.082$ & $0.985 \pm 0.053$ & $0.954 \pm 0.013$ & $0.878$ \\
        True Rank & $0.899 \pm 0.233$ & $0.896 \pm 0.037$ & $1.138 \pm 0.112$ & $0.886 \pm 0.051$ & $0.922 \pm 0.019$ & $0.820$ \\
        True Uncert. & $0.610 \pm 0.076$ & $0.741 \pm 0.066$ & $0.736 \pm 0.075$ & $-0.096 \pm 0.042$ & $0.718 \pm 0.030$ & $0.482$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.914 \pm 0.236}$ & $\mathbf{0.921 \pm 0.039}$ & $0.587 \pm 0.056$ & $\mathbf{1.038 \pm 0.046}$ & $\mathbf{0.925 \pm 0.011}$ & $\mathbf{0.835}$ \\
        Probability & $0.811 \pm 0.100$ & $0.619 \pm 0.048$ & $0.677 \pm 0.026$ & $-0.376 \pm 0.097$ & $0.848 \pm 0.014$ & $0.469$ \\
        Rank & $0.516 \pm 0.085$ & $0.343 \pm 0.047$ & $0.412 \pm 0.046$ & $0.355 \pm 0.050$ & $0.202 \pm 0.019$ & $0.370$ \\
        Uncertainty & $0.662 \pm 0.086$ & $0.759 \pm 0.070$ & $\mathbf{0.723 \pm 0.084}$ & $-0.131 \pm 0.030$ & $0.691 \pm 0.028$ & $0.482$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.573 \pm 0.099$ & $0.564 \pm 0.041$ & $0.601 \pm 0.074$ & $0.152 \pm 0.016$ & $0.527 \pm 0.023$ & $0.485$ \\
        Probability & $0.265 \pm 0.173$ & $0.475 \pm 0.038$ & $0.424 \pm 0.060$ & $0.712 \pm 0.038$ & $0.344 \pm 0.012$ & $0.518$ \\
        Random & $0.504 \pm 0.107$ & $0.449 \pm 0.031$ & $0.612 \pm 0.063$ & $0.242 \pm 0.096$ & $0.471 \pm 0.024$ & $0.431$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $3.070 \pm 0.202$ & $2.036 \pm 0.167$ & $3.622 \pm 0.323$ & $5.602 \pm 0.520$ & $9.490 \pm 1.511$ & $3.748$ \\
        True KL-Div. & $0.890 \pm 0.014$ & $0.761 \pm 0.095$ & $0.815 \pm 0.055$ & $0.824 \pm 0.051$ & $0.629 \pm 0.127$ & $0.878$ \\
        True Rank & $0.807 \pm 0.020$ & $0.452 \pm 0.119$ & $0.721 \pm 0.057$ & $0.920 \pm 0.047$ & $0.560 \pm 0.254$ & $0.820$ \\
        True Uncert. & $0.880 \pm 0.018$ & $0.171 \pm 0.115$ & $0.034 \pm 0.040$ & $0.616 \pm 0.032$ & $0.411 \pm 0.168$ & $0.482$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.938 \pm 0.017}$ & $\mathbf{0.964 \pm 0.166}$ & $\mathbf{0.923 \pm 0.067}$ & $\mathbf{0.675 \pm 0.045}$ & $0.466 \pm 0.230$ & $\mathbf{0.835}$ \\
        Probability & $0.756 \pm 0.008$ & $0.182 \pm 0.257$ & $-0.400 \pm 0.112$ & $0.669 \pm 0.034$ & $\mathbf{0.906 \pm 0.035}$ & $0.469$ \\
        Rank & $0.368 \pm 0.036$ & $0.486 \pm 0.142$ & $0.363 \pm 0.070$ & $0.418 \pm 0.039$ & $0.234 \pm 0.154$ & $0.370$ \\
        Uncertainty & $0.932 \pm 0.018$ & $0.020 \pm 0.100$ & $-0.017 \pm 0.041$ & $0.606 \pm 0.037$ & $0.573 \pm 0.244$ & $0.482$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.720 \pm 0.018$ & $0.158 \pm 0.050$ & $0.219 \pm 0.024$ & $0.560 \pm 0.038$ & $0.781 \pm 0.148$ & $0.485$ \\
        Probability & $0.266 \pm 0.012$ & $0.860 \pm 0.124$ & $0.576 \pm 0.066$ & $0.479 \pm 0.048$ & $0.781 \pm 0.148$ & $0.518$ \\
        Random & $0.375 \pm 0.027$ & $0.362 \pm 0.172$ & $0.296 \pm 0.055$ & $0.464 \pm 0.057$ & $0.539 \pm 0.133$ & $0.431$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $3.489 \pm 1.656$ & $21.015 \pm 5.247$ & -- & -- & $37.701$ & $28.964$ \\
        True KL-Div. & $0.546 \pm 0.073$ & $0.036 \pm 0.994$ & -- & -- & $0.028$ & $0.032$ \\
        True Rank & $0.550 \pm 0.379$ & $-2.342 \pm 1.928$ & -- & -- & $-1.276$ & $0.122$ \\
        True Uncert. & $0.648 \pm 0.497$ & $-0.099 \pm 0.724$ & -- & -- & $0.379$ & $0.135$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.084 \pm 0.465$ & $-1.318 \pm 0.868$ & -- & -- & $\mathbf{6.736}$ & $\mathbf{3.317}$ \\
        Probability & $0.542 \pm 0.247$ & $0.096 \pm 0.156$ & -- & -- & $-0.629$ & $0.507$ \\
        Rank & $-0.355 \pm 0.092$ & $-1.669 \pm 0.386$ & -- & -- & $1.017$ & $0.062$ \\
        Uncertainty & $\mathbf{0.672 \pm 0.578}$ & $0.131 \pm 0.351$ & -- & -- & $-1.407$ & $-0.817$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.637 \pm 0.113$ & $-0.592 \pm 0.877$ & -- & -- & $0.868$ & $0.515$ \\
        Probability & $0.507 \pm 0.072$ & $0.236 \pm 0.361$ & -- & -- & $-0.431$ & $-0.192$ \\
        Random & $0.440 \pm 0.455$ & $\mathbf{0.389 \pm 1.478}$ & -- & -- & $-1.424$ & $0.484$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $10.077 \pm 4.361$ & $2.979 \pm 1.139$ & $7.291$ & -- & $120.197$ & $28.964$ \\
        True KL-Div. & $0.834 \pm 0.029$ & $0.528 \pm 0.682$ & $-0.013$ & -- & $-1.737$ & $0.032$ \\
        True Rank & $0.645 \pm 0.055$ & $1.070 \pm 0.717$ & $0.008$ & -- & $2.199$ & $0.122$ \\
        True Uncert. & $0.804 \pm 0.006$ & $-0.572 \pm 0.283$ & $-1.485$ & -- & $1.267$ & $0.135$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.564 \pm 0.077$ & $-0.078 \pm 0.298$ & $\mathbf{0.510}$ & -- & $\mathbf{16.719}$ & $\mathbf{3.317}$ \\
        Probability & $0.450 \pm 0.024$ & $-0.870 \pm 0.334$ & $-2.693$ & -- & $6.656$ & $0.507$ \\
        Rank & $-0.519 \pm 0.529$ & $\mathbf{0.730 \pm 1.632}$ & $-0.053$ & -- & $1.286$ & $0.062$ \\
        Uncertainty & $\mathbf{0.762 \pm 0.061}$ & $-0.322 \pm 0.369$ & $-1.467$ & -- & $-4.089$ & $-0.817$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.530 \pm 0.132$ & $0.704 \pm 0.031$ & $0.307$ & -- & $1.149$ & $0.515$ \\
        Probability & $0.371 \pm 0.024$ & $-1.503 \pm 0.841$ & $-1.676$ & -- & $1.149$ & $-0.192$ \\
        Random & $0.379 \pm 0.012$ & $-1.139 \pm 0.014$ & $-0.550$ & -- & $5.293$ & $0.484$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.631$ & -- & $100.646 \pm 71.555$ & -- & -- & $33.428$ \\
        True KL-Div. & $0.635$ & -- & $2.975 \pm 3.762$ & -- & -- & $1.163$ \\
        True Rank & $0.943$ & -- & $-7.003 \pm 1.999$ & -- & -- & $-1.214$ \\
        True Uncert. & $-0.027$ & -- & $0.199 \pm 0.327$ & -- & -- & $0.542$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.600}$ & -- & $\mathbf{15.994 \pm 7.400}$ & -- & -- & $\mathbf{4.721}$ \\
        Probability & $0.075$ & -- & $-10.442 \pm 1.040$ & -- & -- & $-2.263$ \\
        Rank & $-1.052$ & -- & $-0.692 \pm 4.909$ & -- & -- & $-0.467$ \\
        Uncertainty & $-0.225$ & -- & $-5.787 \pm 1.743$ & -- & -- & $-0.999$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.456$ & -- & $0.652 \pm 0.902$ & -- & -- & $0.692$ \\
        Probability & $0.408$ & -- & $0.503 \pm 0.861$ & -- & -- & $0.567$ \\
        Random & $-0.336$ & -- & $-7.531 \pm 5.766$ & -- & -- & $-1.297$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $5.642$ & -- & -- & -- & $25.793 \pm 2.491$ & $33.428$ \\
        True KL-Div. & $0.855$ & -- & -- & -- & $0.187 \pm 0.187$ & $1.163$ \\
        True Rank & $0.784$ & -- & -- & -- & $0.421 \pm 0.150$ & $-1.214$ \\
        True Uncert. & $0.919$ & -- & -- & -- & $1.080 \pm 0.443$ & $0.542$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.419$ & -- & -- & -- & $1.872 \pm 0.563$ & $\mathbf{4.721}$ \\
        Probability & $0.491$ & -- & -- & -- & $0.824 \pm 0.321$ & $-2.263$ \\
        Rank & $0.340$ & -- & -- & -- & $-0.463 \pm 1.077$ & $-0.467$ \\
        Uncertainty & $\mathbf{0.880}$ & -- & -- & -- & $1.136 \pm 0.162$ & $-0.999$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.685$ & -- & -- & -- & $0.975 \pm 0.304$ & $0.692$ \\
        Probability & $0.383$ & -- & -- & -- & $0.975 \pm 0.304$ & $0.567$ \\
        Random & $0.360$ & -- & -- & -- & $\mathbf{2.318 \pm 0.166}$ & $-1.297$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $9.961 \pm 1.805$ & $7.528 \pm 1.743$ & $7.425$ & $9.429 \pm 3.404$ & $42.327$ & $14.888$ \\
        True KL-Div. & $-0.137 \pm 1.838$ & $0.978 \pm 0.072$ & $0.178$ & $0.356 \pm 0.377$ & $0.288$ & $0.405$ \\
        True Rank & $-0.183 \pm 0.795$ & $0.976 \pm 0.600$ & $0.012$ & $0.962 \pm 0.193$ & $-1.285$ & $0.308$ \\
        True Uncert. & $0.271 \pm 0.133$ & $0.892 \pm 0.394$ & $1.249$ & $0.377 \pm 0.354$ & $-0.143$ & $0.399$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-0.756 \pm 0.967$ & $0.491 \pm 1.880$ & $1.805$ & $\mathbf{1.782 \pm 0.998}$ & $\mathbf{12.001}$ & $\mathbf{2.649}$ \\
        Probability & $0.203 \pm 0.341$ & $\mathbf{2.386 \pm 0.784}$ & $1.834$ & $1.222 \pm 0.693$ & $-15.313$ & $-1.990$ \\
        Rank & $-2.489 \pm 1.558$ & $0.182 \pm 0.173$ & $-0.177$ & $0.630 \pm 0.303$ & $0.104$ & $-0.312$ \\
        Uncertainty & $0.078 \pm 0.296$ & $1.509 \pm 0.221$ & $\mathbf{1.945}$ & $1.538 \pm 1.059$ & $1.277$ & $0.335$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.201 \pm 0.098$ & $0.537 \pm 0.099$ & $0.628$ & $0.023 \pm 0.305$ & $-0.118$ & $0.384$ \\
        Probability & $0.201 \pm 0.098$ & $0.474 \pm 0.027$ & $0.760$ & $0.650 \pm 0.152$ & $0.394$ & $0.074$ \\
        Random & $\mathbf{1.112 \pm 1.486}$ & $0.492 \pm 0.457$ & $-0.650$ & $0.656 \pm 0.102$ & $-1.051$ & $0.387$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $6.604 \pm 1.266$ & $2.091 \pm 0.714$ & $16.140 \pm 11.342$ & $32.694 \pm 13.014$ & $14.683$ & $14.888$ \\
        True KL-Div. & $0.800 \pm 0.103$ & $1.316 \pm 0.077$ & $1.403 \pm 0.913$ & $-1.552 \pm 1.821$ & $0.425$ & $0.405$ \\
        True Rank & $0.202 \pm 0.192$ & $0.974 \pm 0.041$ & $2.298 \pm 1.714$ & $-0.790 \pm 0.663$ & $-0.083$ & $0.308$ \\
        True Uncert. & $0.121 \pm 0.119$ & $-0.012 \pm 0.256$ & $1.245 \pm 0.700$ & $0.285 \pm 0.133$ & $-0.292$ & $0.399$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{2.764 \pm 0.736}$ & $0.746 \pm 0.429$ & $0.277 \pm 0.403$ & $\mathbf{4.973 \pm 2.248}$ & $\mathbf{2.409}$ & $\mathbf{2.649}$ \\
        Probability & $-2.784 \pm 0.997$ & $0.475 \pm 0.982$ & $0.657 \pm 0.299$ & $-10.662 \pm 5.205$ & $2.079$ & $-1.990$ \\
        Rank & $0.337 \pm 0.091$ & $0.246 \pm 0.433$ & $\mathbf{1.594 \pm 1.021}$ & $-3.591 \pm 1.582$ & $0.040$ & $-0.312$ \\
        Uncertainty & $-1.728 \pm 0.662$ & $0.190 \pm 0.470$ & $1.224 \pm 0.536$ & $-0.974 \pm 2.384$ & $-1.706$ & $0.335$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.397 \pm 0.031$ & $0.312 \pm 0.090$ & $1.060 \pm 0.408$ & $0.287 \pm 0.093$ & $0.512$ & $0.384$ \\
        Probability & $-0.015 \pm 0.186$ & $\mathbf{0.989 \pm 0.490}$ & $0.043 \pm 0.189$ & $-3.264 \pm 2.220$ & $0.513$ & $0.074$ \\
        Random & $-0.048 \pm 0.167$ & $0.671 \pm 0.542$ & $1.329 \pm 0.512$ & $2.189 \pm 1.764$ & $-0.832$ & $0.387$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $7.894 \pm 1.207$ & $7.935 \pm 0.606$ & $7.801 \pm 1.620$ & $3.681$ & $13.663 \pm 0.667$ & $9.827$ \\
        True KL-Div. & $-0.038 \pm 1.091$ & $0.843 \pm 0.368$ & $-0.530 \pm 0.679$ & $0.175$ & $0.815 \pm 0.157$ & $0.501$ \\
        True Rank & $0.172 \pm 0.009$ & $0.532 \pm 0.379$ & $1.309 \pm 0.247$ & $0.635$ & $-0.719 \pm 0.197$ & $0.354$ \\
        True Uncert. & $0.480 \pm 0.166$ & $0.645 \pm 0.089$ & $0.762 \pm 0.322$ & $0.205$ & $0.039 \pm 0.013$ & $0.240$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-1.014 \pm 0.482$ & $1.979 \pm 1.044$ & $0.596 \pm 0.626$ & $0.331$ & $\mathbf{3.890 \pm 0.009}$ & $\mathbf{1.408}$ \\
        Probability & $-0.291 \pm 0.867$ & $\mathbf{2.492 \pm 0.270}$ & $1.173 \pm 0.256$ & $\mathbf{1.229}$ & $-3.963 \pm 0.175$ & $-0.348$ \\
        Rank & $-3.557 \pm 1.533$ & $0.231 \pm 0.154$ & $-0.653 \pm 0.806$ & $0.206$ & $0.003 \pm 0.267$ & $-0.331$ \\
        Uncertainty & $0.079 \pm 0.427$ & $2.413 \pm 0.318$ & $\mathbf{1.197 \pm 0.340}$ & $0.817$ & $-0.565 \pm 0.214$ & $0.324$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.398 \pm 0.120$ & $0.641 \pm 0.487$ & $0.114 \pm 0.434$ & $-0.013$ & $0.097 \pm 0.015$ & $0.265$ \\
        Probability & $0.398 \pm 0.120$ & $0.796 \pm 0.109$ & $0.747 \pm 0.126$ & $0.861$ & $0.424 \pm 0.202$ & $0.581$ \\
        Random & $\mathbf{0.667 \pm 1.260}$ & $0.750 \pm 0.531$ & $0.520 \pm 0.275$ & $0.946$ & $0.091 \pm 0.283$ & $0.585$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $5.680 \pm 1.134$ & $3.483 \pm 1.480$ & $7.752$ & $29.069 \pm 4.831$ & $11.309$ & $9.827$ \\
        True KL-Div. & $0.840 \pm 0.151$ & $1.316 \pm 0.130$ & $0.423$ & $0.558 \pm 0.955$ & $0.607$ & $0.501$ \\
        True Rank & $0.341 \pm 0.150$ & $1.125 \pm 0.278$ & $0.399$ & $-0.106 \pm 0.270$ & $-0.148$ & $0.354$ \\
        True Uncert. & $0.037 \pm 0.123$ & $-0.790 \pm 0.744$ & $0.221$ & $0.157 \pm 0.074$ & $0.648$ & $0.240$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{2.195 \pm 0.603}$ & $0.565 \pm 0.242$ & $0.762$ & $\mathbf{4.430 \pm 1.624}$ & $0.343$ & $\mathbf{1.408}$ \\
        Probability & $-2.197 \pm 0.763$ & $0.887 \pm 0.999$ & $0.932$ & $-4.773 \pm 1.949$ & $\mathbf{1.029}$ & $-0.348$ \\
        Rank & $0.218 \pm 0.086$ & $1.061 \pm 1.227$ & $0.155$ & $-1.583 \pm 0.600$ & $0.613$ & $-0.331$ \\
        Uncertainty & $-1.266 \pm 0.476$ & $0.223 \pm 0.360$ & $0.606$ & $-0.563 \pm 1.118$ & $0.304$ & $0.324$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.267 \pm 0.041$ & $0.055 \pm 0.237$ & $-0.024$ & $0.178 \pm 0.051$ & $0.936$ & $0.265$ \\
        Probability & $0.038 \pm 0.225$ & $\mathbf{1.274 \pm 0.637}$ & $\mathbf{0.945}$ & $-0.603 \pm 1.027$ & $0.936$ & $0.581$ \\
        Random & $-0.098 \pm 0.129$ & $1.243 \pm 0.713$ & $0.239$ & $1.417 \pm 0.819$ & $0.076$ & $0.585$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.634 \pm 0.819$ & $4.500 \pm 1.001$ & $3.062 \pm 0.288$ & $4.806 \pm 0.645$ & $2.415 \pm 0.090$ & $4.486$ \\
        True KL-Div. & $1.145 \pm 0.450$ & $1.172 \pm 0.141$ & $0.774 \pm 0.037$ & $0.821 \pm 0.061$ & $0.897 \pm 0.006$ & $0.839$ \\
        True Rank & $1.120 \pm 0.318$ & $1.107 \pm 0.131$ & $0.858 \pm 0.021$ & $0.776 \pm 0.057$ & $0.916 \pm 0.007$ & $0.836$ \\
        True Uncert. & $1.047 \pm 0.381$ & $0.787 \pm 0.136$ & $0.632 \pm 0.069$ & $0.338 \pm 0.071$ & $0.675 \pm 0.013$ & $0.537$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{1.120 \pm 0.452}$ & $\mathbf{1.200 \pm 0.150}$ & $\mathbf{0.771 \pm 0.037}$ & $\mathbf{0.812 \pm 0.065}$ & $\mathbf{0.894 \pm 0.006}$ & $\mathbf{0.838}$ \\
        Probability & $0.933 \pm 0.302$ & $0.676 \pm 0.106$ & $0.508 \pm 0.038$ & $0.111 \pm 0.120$ & $0.349 \pm 0.014$ & $0.438$ \\
        Rank & $0.126 \pm 0.141$ & $0.517 \pm 0.086$ & $0.489 \pm 0.027$ & $0.507 \pm 0.059$ & $0.504 \pm 0.009$ & $0.473$ \\
        Uncertainty & $1.063 \pm 0.392$ & $0.820 \pm 0.140$ & $0.638 \pm 0.072$ & $0.358 \pm 0.070$ & $0.673 \pm 0.013$ & $0.551$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.785 \pm 0.249$ & $0.509 \pm 0.088$ & $0.499 \pm 0.058$ & $0.468 \pm 0.062$ & $0.604 \pm 0.009$ & $0.544$ \\
        Probability & $0.097 \pm 0.243$ & $0.594 \pm 0.105$ & $0.528 \pm 0.047$ & $0.435 \pm 0.077$ & $0.556 \pm 0.012$ & $0.466$ \\
        Random & $0.487 \pm 0.212$ & $0.363 \pm 0.126$ & $0.463 \pm 0.043$ & $0.118 \pm 0.177$ & $0.458 \pm 0.013$ & $0.427$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.675 \pm 0.236$ & $3.710 \pm 0.511$ & $7.949 \pm 2.090$ & $4.600 \pm 0.301$ & $8.512 \pm 1.512$ & $4.486$ \\
        True KL-Div. & $0.897 \pm 0.010$ & $0.549 \pm 0.239$ & $0.504 \pm 0.303$ & $0.902 \pm 0.021$ & $0.724 \pm 0.092$ & $0.839$ \\
        True Rank & $0.951 \pm 0.011$ & $0.578 \pm 0.154$ & $0.661 \pm 0.122$ & $0.912 \pm 0.025$ & $0.485 \pm 0.086$ & $0.836$ \\
        True Uncert. & $0.214 \pm 0.031$ & $0.460 \pm 0.273$ & $0.414 \pm 0.121$ & $0.696 \pm 0.035$ & $0.107 \pm 0.073$ & $0.537$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.865 \pm 0.013}$ & $0.617 \pm 0.239$ & $0.474 \pm 0.345$ & $\mathbf{0.927 \pm 0.022}$ & $0.704 \pm 0.090$ & $\mathbf{0.838}$ \\
        Probability & $0.188 \pm 0.025$ & $0.518 \pm 0.303$ & $0.125 \pm 0.121$ & $0.178 \pm 0.041$ & $\mathbf{0.789 \pm 0.051}$ & $0.438$ \\
        Rank & $0.469 \pm 0.018$ & $0.458 \pm 0.105$ & $\mathbf{0.886 \pm 0.236}$ & $0.483 \pm 0.030$ & $0.287 \pm 0.206$ & $0.473$ \\
        Uncertainty & $0.205 \pm 0.029$ & $0.496 \pm 0.283$ & $0.436 \pm 0.127$ & $0.701 \pm 0.034$ & $0.121 \pm 0.074$ & $0.551$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.324 \pm 0.015$ & $0.517 \pm 0.183$ & $0.569 \pm 0.102$ & $0.575 \pm 0.036$ & $0.592 \pm 0.127$ & $0.544$ \\
        Probability & $0.654 \pm 0.014$ & $0.348 \pm 0.250$ & $0.256 \pm 0.120$ & $0.604 \pm 0.017$ & $0.591 \pm 0.127$ & $0.466$ \\
        Random & $0.486 \pm 0.023$ & $\mathbf{0.736 \pm 0.238}$ & $0.351 \pm 0.077$ & $0.420 \pm 0.038$ & $0.392 \pm 0.071$ & $0.427$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.578 \pm 0.119$ & $3.454 \pm 0.465$ & $3.604 \pm 0.479$ & $3.295 \pm 0.414$ & $2.989 \pm 0.181$ & $3.703$ \\
        True KL-Div. & $0.634 \pm 0.094$ & $1.070 \pm 0.078$ & $0.807 \pm 0.038$ & $0.702 \pm 0.052$ & $0.904 \pm 0.017$ & $0.814$ \\
        True Rank & $0.782 \pm 0.060$ & $1.014 \pm 0.057$ & $0.873 \pm 0.054$ & $0.707 \pm 0.076$ & $0.923 \pm 0.019$ & $0.800$ \\
        True Uncert. & $0.565 \pm 0.081$ & $0.826 \pm 0.085$ & $0.531 \pm 0.060$ & $0.175 \pm 0.056$ & $0.601 \pm 0.018$ & $0.431$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.621 \pm 0.092}$ & $\mathbf{1.087 \pm 0.082}$ & $\mathbf{0.815 \pm 0.041}$ & $\mathbf{0.702 \pm 0.061}$ & $\mathbf{0.903 \pm 0.017}$ & $\mathbf{0.812}$ \\
        Probability & $0.577 \pm 0.055$ & $0.687 \pm 0.059$ & $0.484 \pm 0.052$ & $-0.037 \pm 0.152$ & $0.382 \pm 0.026$ & $0.336$ \\
        Rank & $0.182 \pm 0.091$ & $0.481 \pm 0.066$ & $0.422 \pm 0.074$ & $0.514 \pm 0.052$ & $0.469 \pm 0.015$ & $0.430$ \\
        Uncertainty & $0.572 \pm 0.081$ & $0.851 \pm 0.087$ & $0.533 \pm 0.061$ & $0.188 \pm 0.056$ & $0.602 \pm 0.018$ & $0.441$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.456 \pm 0.053$ & $0.596 \pm 0.072$ & $0.377 \pm 0.054$ & $0.287 \pm 0.026$ & $0.521 \pm 0.017$ & $0.444$ \\
        Probability & $0.435 \pm 0.052$ & $0.502 \pm 0.063$ & $0.684 \pm 0.050$ & $0.499 \pm 0.081$ & $0.660 \pm 0.015$ & $0.585$ \\
        Random & $0.374 \pm 0.078$ & $0.367 \pm 0.062$ & $0.432 \pm 0.083$ & $-0.072 \pm 0.281$ & $0.430 \pm 0.021$ & $0.347$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $2.445 \pm 0.148$ & $2.303 \pm 0.239$ & $4.150 \pm 0.421$ & $5.900 \pm 0.609$ & $7.316 \pm 0.974$ & $3.703$ \\
        True KL-Div. & $0.856 \pm 0.016$ & $0.749 \pm 0.133$ & $0.746 \pm 0.062$ & $0.952 \pm 0.058$ & $0.714 \pm 0.062$ & $0.814$ \\
        True Rank & $0.938 \pm 0.014$ & $0.690 \pm 0.094$ & $0.702 \pm 0.072$ & $0.914 \pm 0.049$ & $0.461 \pm 0.074$ & $0.800$ \\
        True Uncert. & $0.161 \pm 0.031$ & $0.098 \pm 0.098$ & $0.321 \pm 0.066$ & $0.598 \pm 0.057$ & $0.438 \pm 0.061$ & $0.431$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{0.832 \pm 0.018}$ & $\mathbf{0.772 \pm 0.124}$ & $\mathbf{0.707 \pm 0.056}$ & $\mathbf{0.978 \pm 0.061}$ & $0.707 \pm 0.067$ & $\mathbf{0.812}$ \\
        Probability & $0.137 \pm 0.036$ & $-0.030 \pm 0.151$ & $0.176 \pm 0.123$ & $0.112 \pm 0.108$ & $\mathbf{0.877 \pm 0.029}$ & $0.336$ \\
        Rank & $0.426 \pm 0.015$ & $0.559 \pm 0.123$ & $0.463 \pm 0.081$ & $0.378 \pm 0.055$ & $0.401 \pm 0.059$ & $0.430$ \\
        Uncertainty & $0.154 \pm 0.029$ & $0.123 \pm 0.086$ & $0.334 \pm 0.062$ & $0.603 \pm 0.059$ & $0.445 \pm 0.061$ & $0.441$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.279 \pm 0.017$ & $0.272 \pm 0.065$ & $0.400 \pm 0.050$ & $0.436 \pm 0.036$ & $0.820 \pm 0.050$ & $0.444$ \\
        Probability & $0.674 \pm 0.014$ & $0.517 \pm 0.139$ & $0.403 \pm 0.072$ & $0.655 \pm 0.032$ & $0.821 \pm 0.050$ & $0.585$ \\
        Random & $0.435 \pm 0.016$ & $0.368 \pm 0.178$ & $0.362 \pm 0.119$ & $0.325 \pm 0.048$ & $0.447 \pm 0.078$ & $0.347$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $5.121 \pm 1.873$ & $6.802 \pm 2.953$ & $4.228 \pm 1.374$ & $5.862 \pm 0.933$ & $3.435 \pm 0.792$ & $4.602$ \\
        True KL-Div. & $0.842 \pm 0.154$ & $0.558 \pm 0.187$ & $0.673 \pm 0.054$ & $0.518 \pm 0.093$ & $0.708 \pm 0.025$ & $0.608$ \\
        True Rank & $0.853 \pm 0.107$ & $0.684 \pm 0.056$ & $0.706 \pm 0.034$ & $0.676 \pm 0.087$ & $0.714 \pm 0.041$ & $0.723$ \\
        True Uncert. & $0.429 \pm 0.264$ & $0.647 \pm 0.107$ & $0.729 \pm 0.099$ & $0.332 \pm 0.116$ & $0.555 \pm 0.057$ & $0.538$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.827 \pm 0.213$ & $0.561 \pm 0.142$ & $0.488 \pm 0.053$ & $0.505 \pm 0.109$ & $0.459 \pm 0.074$ & $0.465$ \\
        Probability & $0.318 \pm 0.280$ & $\mathbf{0.657 \pm 0.105}$ & $0.761 \pm 0.133$ & $0.620 \pm 0.082$ & $0.578 \pm 0.051$ & $0.494$ \\
        Rank & $0.530 \pm 0.685$ & $-0.048 \pm 0.305$ & $0.311 \pm 0.079$ & $0.429 \pm 0.150$ & $0.485 \pm 0.032$ & $0.391$ \\
        Uncertainty & $0.022 \pm 0.463$ & $0.647 \pm 0.108$ & $\mathbf{0.880 \pm 0.241}$ & $0.503 \pm 0.123$ & $0.493 \pm 0.056$ & $\mathbf{0.554}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.492 \pm 0.209$ & $0.598 \pm 0.038$ & $0.486 \pm 0.061$ & $0.244 \pm 0.163$ & $0.525 \pm 0.032$ & $0.452$ \\
        Probability & $0.244 \pm 0.302$ & $0.615 \pm 0.116$ & $0.550 \pm 0.045$ & $\mathbf{0.641 \pm 0.065}$ & $\mathbf{0.580 \pm 0.042}$ & $0.457$ \\
        Random & $\mathbf{1.005 \pm 0.367}$ & $0.143 \pm 0.289$ & $0.470 \pm 0.045$ & $0.546 \pm 0.096$ & $0.510 \pm 0.025$ & $0.526$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.246 \pm 0.416$ & $1.912 \pm 0.205$ & $5.429 \pm 1.539$ & $2.864 \pm 0.716$ & $6.119 \pm 2.055$ & $4.602$ \\
        True KL-Div. & $0.609 \pm 0.059$ & $0.674 \pm 0.148$ & $0.801 \pm 0.086$ & $0.775 \pm 0.019$ & $-0.083 \pm 0.370$ & $0.608$ \\
        True Rank & $0.756 \pm 0.027$ & $0.751 \pm 0.166$ & $0.898 \pm 0.051$ & $0.738 \pm 0.022$ & $0.455 \pm 0.155$ & $0.723$ \\
        True Uncert. & $0.554 \pm 0.047$ & $0.638 \pm 0.131$ & $0.330 \pm 0.127$ & $0.720 \pm 0.019$ & $0.446 \pm 0.110$ & $0.538$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.385 \pm 0.058$ & $0.362 \pm 0.161$ & $0.418 \pm 0.109$ & $0.499 \pm 0.046$ & $0.140 \pm 0.290$ & $0.465$ \\
        Probability & $0.618 \pm 0.041$ & $0.601 \pm 0.048$ & $0.636 \pm 0.066$ & $\mathbf{0.591 \pm 0.023}$ & $-0.435 \pm 0.322$ & $0.494$ \\
        Rank & $0.305 \pm 0.061$ & $0.422 \pm 0.157$ & $0.306 \pm 0.194$ & $0.519 \pm 0.044$ & $\mathbf{0.653 \pm 0.050}$ & $0.391$ \\
        Uncertainty & $0.561 \pm 0.042$ & $\mathbf{0.744 \pm 0.146}$ & $0.541 \pm 0.050$ & $0.587 \pm 0.013$ & $0.558 \pm 0.102$ & $\mathbf{0.554}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.460 \pm 0.038$ & $0.511 \pm 0.063$ & $0.396 \pm 0.095$ & $0.539 \pm 0.023$ & $0.272 \pm 0.185$ & $0.452$ \\
        Probability & $\mathbf{0.619 \pm 0.043}$ & $0.508 \pm 0.086$ & $\mathbf{0.754 \pm 0.050}$ & $0.575 \pm 0.025$ & $-0.513 \pm 0.421$ & $0.457$ \\
        Random & $0.482 \pm 0.022$ & $0.703 \pm 0.129$ & $0.534 \pm 0.038$ & $0.553 \pm 0.009$ & $0.319 \pm 0.136$ & $0.526$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.490 \pm 0.249$ & $3.181 \pm 0.283$ & $3.084 \pm 0.331$ & $2.738 \pm 0.363$ & $2.782 \pm 0.349$ & $3.087$ \\
        True KL-Div. & $0.967 \pm 0.098$ & $0.652 \pm 0.076$ & $0.435 \pm 0.167$ & $0.847 \pm 0.065$ & $0.717 \pm 0.030$ & $0.662$ \\
        True Rank & $1.014 \pm 0.085$ & $0.721 \pm 0.068$ & $0.541 \pm 0.112$ & $0.958 \pm 0.097$ & $0.769 \pm 0.031$ & $0.754$ \\
        True Uncert. & $0.842 \pm 0.068$ & $0.592 \pm 0.081$ & $0.605 \pm 0.047$ & $0.425 \pm 0.084$ & $0.611 \pm 0.057$ & $0.587$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.889 \pm 0.097$ & $0.578 \pm 0.054$ & $0.301 \pm 0.163$ & $0.655 \pm 0.110$ & $0.518 \pm 0.030$ & $0.516$ \\
        Probability & $0.584 \pm 0.111$ & $0.672 \pm 0.041$ & $\mathbf{0.807 \pm 0.075}$ & $0.480 \pm 0.018$ & $0.754 \pm 0.017$ & $0.686$ \\
        Rank & $0.890 \pm 0.120$ & $0.337 \pm 0.081$ & $0.247 \pm 0.115$ & $\mathbf{0.706 \pm 0.052}$ & $\mathbf{0.474 \pm 0.023}$ & $0.456$ \\
        Uncertainty & $0.799 \pm 0.056$ & $0.540 \pm 0.082$ & $0.680 \pm 0.071$ & $0.353 \pm 0.047$ & $0.584 \pm 0.030$ & $0.570$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.920 \pm 0.131$ & $0.556 \pm 0.082$ & $0.409 \pm 0.085$ & $0.365 \pm 0.011$ & $0.487 \pm 0.053$ & $0.479$ \\
        Probability & $0.480 \pm 0.112$ & $\mathbf{0.713 \pm 0.046}$ & $0.755 \pm 0.054$ & $0.589 \pm 0.053$ & $0.752 \pm 0.017$ & $\mathbf{0.701}$ \\
        Random & $\mathbf{0.941 \pm 0.107}$ & $0.404 \pm 0.060$ & $0.455 \pm 0.057$ & $0.452 \pm 0.180$ & $0.546 \pm 0.024$ & $0.561$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.751 \pm 0.276$ & $1.878 \pm 0.237$ & $2.730 \pm 0.219$ & $3.910 \pm 0.892$ & $4.329 \pm 0.483$ & $3.087$ \\
        True KL-Div. & $0.374 \pm 0.137$ & $0.688 \pm 0.130$ & $0.660 \pm 0.196$ & $0.699 \pm 0.035$ & $0.575 \pm 0.039$ & $0.662$ \\
        True Rank & $0.636 \pm 0.071$ & $0.725 \pm 0.153$ & $0.861 \pm 0.144$ & $0.683 \pm 0.035$ & $0.630 \pm 0.042$ & $0.754$ \\
        True Uncert. & $0.599 \pm 0.059$ & $0.430 \pm 0.127$ & $0.505 \pm 0.173$ & $0.732 \pm 0.031$ & $0.530 \pm 0.043$ & $0.587$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.248 \pm 0.124$ & $0.573 \pm 0.133$ & $0.413 \pm 0.218$ & $0.399 \pm 0.089$ & $\mathbf{0.588 \pm 0.043}$ & $0.516$ \\
        Probability & $\mathbf{0.808 \pm 0.057}$ & $0.764 \pm 0.115$ & $0.737 \pm 0.030$ & $\mathbf{0.736 \pm 0.025}$ & $0.518 \pm 0.040$ & $0.686$ \\
        Rank & $0.167 \pm 0.117$ & $0.216 \pm 0.119$ & $0.494 \pm 0.147$ & $0.490 \pm 0.079$ & $0.538 \pm 0.024$ & $0.456$ \\
        Uncertainty & $0.641 \pm 0.052$ & $0.450 \pm 0.120$ & $0.561 \pm 0.092$ & $0.621 \pm 0.030$ & $0.468 \pm 0.030$ & $0.570$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.372 \pm 0.063$ & $0.274 \pm 0.111$ & $0.359 \pm 0.220$ & $0.496 \pm 0.042$ & $0.550 \pm 0.036$ & $0.479$ \\
        Probability & $0.795 \pm 0.076$ & $\mathbf{0.806 \pm 0.109}$ & $\mathbf{0.855 \pm 0.043}$ & $0.725 \pm 0.021$ & $0.536 \pm 0.033$ & $\mathbf{0.701}$ \\
        Random & $0.504 \pm 0.042$ & $0.606 \pm 0.151$ & $0.572 \pm 0.086$ & $0.569 \pm 0.022$ & $0.556 \pm 0.022$ & $0.561$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.447 \pm 3.050$ & $3.381 \pm 1.055$ & $2.055 \pm 0.185$ & $6.068 \pm 1.280$ & $1.710 \pm 0.036$ & $3.810$ \\
        True KL-Div. & $1.002 \pm 0.142$ & $0.425 \pm 0.184$ & $0.623 \pm 0.061$ & $0.299 \pm 0.113$ & $0.687 \pm 0.022$ & $0.476$ \\
        True Rank & $0.902 \pm 0.059$ & $0.704 \pm 0.044$ & $0.667 \pm 0.035$ & $0.575 \pm 0.139$ & $0.698 \pm 0.010$ & $0.671$ \\
        True Uncert. & $0.908 \pm 0.185$ & $0.768 \pm 0.035$ & $0.641 \pm 0.022$ & $0.301 \pm 0.207$ & $0.709 \pm 0.008$ & $0.610$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.686 \pm 0.060$ & $0.579 \pm 0.031$ & $0.463 \pm 0.054$ & $0.412 \pm 0.085$ & $0.539 \pm 0.022$ & $0.416$ \\
        Probability & $0.514 \pm 0.051$ & $\mathbf{0.773 \pm 0.153}$ & $\mathbf{0.560 \pm 0.026}$ & $\mathbf{0.768 \pm 0.113}$ & $0.590 \pm 0.010$ & $0.445$ \\
        Rank & $\mathbf{1.530 \pm 0.782}$ & $0.045 \pm 0.280$ & $0.418 \pm 0.037$ & $0.203 \pm 0.164$ & $0.450 \pm 0.021$ & $0.497$ \\
        Uncertainty & $0.710 \pm 0.087$ & $0.730 \pm 0.091$ & $0.548 \pm 0.029$ & $0.597 \pm 0.215$ & $0.587 \pm 0.012$ & $\mathbf{0.625}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.512 \pm 0.247$ & $0.635 \pm 0.040$ & $0.491 \pm 0.032$ & $0.086 \pm 0.287$ & $0.587 \pm 0.015$ & $0.438$ \\
        Probability & $0.109 \pm 0.371$ & $0.759 \pm 0.146$ & $0.533 \pm 0.026$ & $0.739 \pm 0.095$ & $\mathbf{0.592 \pm 0.010}$ & $0.392$ \\
        Random & $1.112 \pm 0.371$ & $0.483 \pm 0.041$ & $0.509 \pm 0.015$ & $0.556 \pm 0.138$ & $0.542 \pm 0.008$ & $0.582$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $3.257 \pm 0.286$ & $2.139 \pm 0.317$ & $3.951 \pm 0.558$ & $1.968 \pm 0.068$ & $9.124 \pm 3.961$ & $3.810$ \\
        True KL-Div. & $0.440 \pm 0.063$ & $0.714 \pm 0.312$ & $0.734 \pm 0.096$ & $0.775 \pm 0.021$ & $-0.936 \pm 0.646$ & $0.476$ \\
        True Rank & $0.671 \pm 0.017$ & $0.808 \pm 0.318$ & $0.898 \pm 0.066$ & $0.711 \pm 0.015$ & $0.081 \pm 0.265$ & $0.671$ \\
        True Uncert. & $0.558 \pm 0.042$ & $0.625 \pm 0.057$ & $0.456 \pm 0.097$ & $0.734 \pm 0.020$ & $0.400 \pm 0.221$ & $0.610$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.321 \pm 0.083$ & $0.458 \pm 0.273$ & $0.342 \pm 0.129$ & $0.552 \pm 0.027$ & $-0.187 \pm 0.576$ & $0.416$ \\
        Probability & $\mathbf{0.698 \pm 0.059}$ & $0.544 \pm 0.099$ & $0.693 \pm 0.063$ & $\mathbf{0.600 \pm 0.020}$ & $-1.295 \pm 0.522$ & $0.445$ \\
        Rank & $0.233 \pm 0.093$ & $0.339 \pm 0.349$ & $0.468 \pm 0.090$ & $0.498 \pm 0.017$ & $\mathbf{0.783 \pm 0.075}$ & $0.497$ \\
        Uncertainty & $0.620 \pm 0.047$ & $0.668 \pm 0.165$ & $0.581 \pm 0.057$ & $0.591 \pm 0.015$ & $0.613 \pm 0.206$ & $\mathbf{0.625}$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.434 \pm 0.052$ & $0.568 \pm 0.074$ & $0.394 \pm 0.109$ & $0.557 \pm 0.023$ & $0.114 \pm 0.373$ & $0.438$ \\
        Probability & $0.693 \pm 0.057$ & $0.541 \pm 0.162$ & $\mathbf{0.790 \pm 0.054}$ & $0.589 \pm 0.018$ & $-1.427 \pm 0.750$ & $0.392$ \\
        Random & $0.482 \pm 0.030$ & $\mathbf{0.941 \pm 0.176}$ & $0.518 \pm 0.049$ & $0.558 \pm 0.010$ & $0.119 \pm 0.262$ & $0.582$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $1.490 \pm 0.249$ & $3.177 \pm 0.420$ & $3.038 \pm 0.399$ & $2.586$ & $1.812 \pm 0.037$ & $2.790$ \\
        True KL-Div. & $0.967 \pm 0.098$ & $0.523 \pm 0.091$ & $0.372 \pm 0.195$ & $0.717$ & $0.664 \pm 0.033$ & $0.579$ \\
        True Rank & $1.014 \pm 0.085$ & $0.632 \pm 0.084$ & $0.498 \pm 0.128$ & $0.773$ & $0.685 \pm 0.019$ & $0.706$ \\
        True Uncert. & $0.842 \pm 0.068$ & $0.790 \pm 0.040$ & $0.624 \pm 0.054$ & $0.575$ & $0.776 \pm 0.014$ & $0.660$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.889 \pm 0.097$ & $0.540 \pm 0.066$ & $0.260 \pm 0.194$ & $0.456$ & $0.586 \pm 0.031$ & $0.478$ \\
        Probability & $0.584 \pm 0.111$ & $0.674 \pm 0.058$ & $\mathbf{0.796 \pm 0.087}$ & $0.455$ & $0.710 \pm 0.011$ & $0.662$ \\
        Rank & $0.890 \pm 0.120$ & $0.288 \pm 0.118$ & $0.229 \pm 0.139$ & $\mathbf{0.650}$ & $0.459 \pm 0.026$ & $0.416$ \\
        Uncertainty & $0.799 \pm 0.056$ & $0.683 \pm 0.085$ & $0.700 \pm 0.081$ & $0.263$ & $0.665 \pm 0.022$ & $0.615$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.920 \pm 0.131$ & $0.700 \pm 0.096$ & $0.448 \pm 0.096$ & $0.387$ & $0.651 \pm 0.025$ & $0.553$ \\
        Probability & $0.480 \pm 0.112$ & $\mathbf{0.714 \pm 0.071}$ & $0.749 \pm 0.063$ & $0.483$ & $\mathbf{0.715 \pm 0.011}$ & $\mathbf{0.686}$ \\
        Random & $\mathbf{0.941 \pm 0.107}$ & $0.429 \pm 0.088$ & $0.464 \pm 0.067$ & $0.590$ & $0.595 \pm 0.012$ & $0.615$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.700 \pm 0.289$ & $1.725 \pm 0.306$ & $2.830 \pm 0.264$ & $2.510 \pm 0.170$ & $4.037 \pm 0.525$ & $2.790$ \\
        True KL-Div. & $0.054 \pm 0.147$ & $0.651 \pm 0.392$ & $0.621 \pm 0.266$ & $0.731 \pm 0.039$ & $0.493 \pm 0.045$ & $0.579$ \\
        True Rank & $0.463 \pm 0.068$ & $0.834 \pm 0.425$ & $0.903 \pm 0.193$ & $0.661 \pm 0.030$ & $0.601 \pm 0.047$ & $0.706$ \\
        True Uncert. & $0.490 \pm 0.057$ & $0.666 \pm 0.066$ & $0.495 \pm 0.235$ & $0.726 \pm 0.038$ & $0.615 \pm 0.050$ & $0.660$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.064 \pm 0.176$ & $0.384 \pm 0.277$ & $0.385 \pm 0.295$ & $0.540 \pm 0.044$ & $\mathbf{0.680 \pm 0.038}$ & $0.478$ \\
        Probability & $0.920 \pm 0.072$ & $0.556 \pm 0.160$ & $0.718 \pm 0.033$ & $0.725 \pm 0.030$ & $0.485 \pm 0.043$ & $0.662$ \\
        Rank & $-0.025 \pm 0.160$ & $0.216 \pm 0.282$ & $0.456 \pm 0.198$ & $0.478 \pm 0.034$ & $0.518 \pm 0.025$ & $0.416$ \\
        Uncertainty & $0.655 \pm 0.077$ & $0.656 \pm 0.200$ & $0.574 \pm 0.124$ & $0.638 \pm 0.037$ & $0.519 \pm 0.034$ & $0.615$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.293 \pm 0.089$ & $0.529 \pm 0.084$ & $0.416 \pm 0.296$ & $0.544 \pm 0.042$ & $0.643 \pm 0.024$ & $0.553$ \\
        Probability & $\mathbf{0.944 \pm 0.092}$ & $0.671 \pm 0.071$ & $\mathbf{0.850 \pm 0.058}$ & $\mathbf{0.732 \pm 0.022}$ & $0.523 \pm 0.031$ & $\mathbf{0.686}$ \\
        Random & $0.462 \pm 0.059$ & $\mathbf{0.958 \pm 0.269}$ & $0.576 \pm 0.117$ & $0.580 \pm 0.019$ & $0.553 \pm 0.031$ & $0.615$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $6.244 \pm 0.851$ & $12.503 \pm 7.484$ & $11.469 \pm 3.810$ & $5.604 \pm 1.451$ & $5.899 \pm 1.530$ & $6.851$ \\
        True KL-Div. & $0.575 \pm 0.311$ & $0.780 \pm 0.402$ & $0.842 \pm 0.049$ & $0.792 \pm 0.088$ & $0.737 \pm 0.054$ & $0.770$ \\
        True Rank & $0.773 \pm 0.299$ & $0.649 \pm 0.136$ & $0.836 \pm 0.030$ & $0.802 \pm 0.076$ & $0.736 \pm 0.102$ & $0.796$ \\
        True Uncert. & $-0.370 \pm 0.158$ & $0.445 \pm 0.274$ & $1.020 \pm 0.440$ & $0.371 \pm 0.065$ & $0.334 \pm 0.084$ & $0.416$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $\mathbf{1.063 \pm 0.606}$ & $0.531 \pm 0.397$ & $0.572 \pm 0.156$ & $0.622 \pm 0.223$ & $0.345 \pm 0.175$ & $0.519$ \\
        Probability & $-0.010 \pm 0.798$ & $0.463 \pm 0.079$ & $1.433 \pm 0.393$ & $0.435 \pm 0.086$ & $0.560 \pm 0.129$ & $\mathbf{0.551}$ \\
        Rank & $-1.136 \pm 0.350$ & $-0.202 \pm 0.707$ & $-0.044 \pm 0.241$ & $\mathbf{0.712 \pm 0.244}$ & $0.535 \pm 0.072$ & $0.180$ \\
        Uncertainty & $-1.124 \pm 0.961$ & $0.508 \pm 0.248$ & $\mathbf{1.986 \pm 0.840}$ & $0.385 \pm 0.063$ & $0.359 \pm 0.123$ & $0.492$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.460 \pm 0.449$ & $\mathbf{0.535 \pm 0.076}$ & $0.467 \pm 0.283$ & $0.441 \pm 0.053$ & $0.438 \pm 0.063$ & $0.458$ \\
        Probability & $0.470 \pm 0.594$ & $0.375 \pm 0.158$ & $0.608 \pm 0.200$ & $0.519 \pm 0.069$ & $\mathbf{0.563 \pm 0.105}$ & $0.511$ \\
        Random & $0.826 \pm 0.879$ & $-0.425 \pm 0.748$ & $0.337 \pm 0.193$ & $0.534 \pm 0.143$ & $0.464 \pm 0.056$ & $0.435$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $5.483 \pm 0.647$ & $1.730 \pm 0.268$ & $9.123 \pm 5.217$ & $7.345 \pm 3.084$ & $3.113 \pm 0.375$ & $6.851$ \\
        True KL-Div. & $0.821 \pm 0.038$ & $0.641 \pm 0.142$ & $0.969 \pm 0.173$ & $0.774 \pm 0.071$ & $0.771 \pm 0.016$ & $0.770$ \\
        True Rank & $0.861 \pm 0.023$ & $0.706 \pm 0.194$ & $0.896 \pm 0.088$ & $0.873 \pm 0.035$ & $0.830 \pm 0.017$ & $0.796$ \\
        True Uncert. & $0.550 \pm 0.096$ & $0.648 \pm 0.244$ & $0.017 \pm 0.360$ & $0.652 \pm 0.013$ & $0.492 \pm 0.038$ & $0.416$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.465 \pm 0.074$ & $0.286 \pm 0.213$ & $0.608 \pm 0.194$ & $0.233 \pm 0.147$ & $0.467 \pm 0.028$ & $0.519$ \\
        Probability & $0.518 \pm 0.032$ & $0.646 \pm 0.037$ & $0.492 \pm 0.164$ & $0.543 \pm 0.113$ & $0.425 \pm 0.017$ & $\mathbf{0.551}$ \\
        Rank & $0.395 \pm 0.065$ & $0.489 \pm 0.114$ & $-0.098 \pm 0.659$ & $\mathbf{0.626 \pm 0.318}$ & $\mathbf{0.522 \pm 0.033}$ & $0.180$ \\
        Uncertainty & $0.487 \pm 0.070$ & $\mathbf{0.805 \pm 0.241}$ & $0.441 \pm 0.090$ & $0.570 \pm 0.037$ & $0.503 \pm 0.028$ & $0.492$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.492 \pm 0.057$ & $0.466 \pm 0.100$ & $0.401 \pm 0.220$ & $0.454 \pm 0.058$ & $0.430 \pm 0.020$ & $0.458$ \\
        Probability & $\mathbf{0.526 \pm 0.049}$ & $0.482 \pm 0.103$ & $\mathbf{0.664 \pm 0.114}$ & $0.508 \pm 0.151$ & $0.400 \pm 0.018$ & $0.511$ \\
        Random & $0.482 \pm 0.033$ & $0.512 \pm 0.145$ & $0.575 \pm 0.056$ & $0.530 \pm 0.018$ & $0.519 \pm 0.024$ & $0.435$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Fracture} & \textbf{Enl. Card.} & \textbf{Consolidation} & \textbf{Atelectasis} & \textbf{Edema} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $-$ & $3.188 \pm 0.307$ & $3.312 \pm 0.007$ & $2.814 \pm 0.615$ & $4.169 \pm 0.490$ & $4.011$ \\
        True KL-Div. & $-$ & $0.884 \pm 0.047$ & $0.749 \pm 0.053$ & $0.912 \pm 0.012$ & $0.792 \pm 0.043$ & $0.776$ \\
        True Rank & $-$ & $0.881 \pm 0.081$ & $0.758 \pm 0.195$ & $1.051 \pm 0.050$ & $0.889 \pm 0.035$ & $0.811$ \\
        True Uncert. & $-$ & $0.237 \pm 0.075$ & $0.508 \pm 0.005$ & $0.350 \pm 0.067$ & $0.376 \pm 0.071$ & $0.467$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $-$ & $0.647 \pm 0.098$ & $0.508 \pm 0.078$ & $\mathbf{0.755 \pm 0.079}$ & $0.419 \pm 0.032$ & $0.489$ \\
        Probability & $-$ & $0.668 \pm 0.054$ & $\mathbf{0.858 \pm 0.163}$ & $0.492 \pm 0.022$ & $\mathbf{0.816 \pm 0.022}$ & $0.723$ \\
        Rank & $-$ & $0.424 \pm 0.082$ & $0.335 \pm 0.044$ & $0.734 \pm 0.076$ & $0.495 \pm 0.042$ & $0.485$ \\
        Uncertainty & $-$ & $0.282 \pm 0.094$ & $0.580 \pm 0.160$ & $0.398 \pm 0.022$ & $0.469 \pm 0.034$ & $0.461$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $-$ & $0.298 \pm 0.039$ & $0.214 \pm 0.113$ & $0.354 \pm 0.001$ & $0.254 \pm 0.039$ & $0.294$ \\
        Probability & $-$ & $\mathbf{0.712 \pm 0.031}$ & $0.782 \pm 0.104$ & $0.642 \pm 0.002$ & $0.806 \pm 0.028$ & $\mathbf{0.726}$ \\
        Random & $-$ & $0.361 \pm 0.069$ & $0.406 \pm 0.089$ & $0.383 \pm 0.287$ & $0.478 \pm 0.045$ & $0.472$ \\
        \bottomrule
    \end{tabular}
    \vspace{1em} % Space between tabulars
    \begin{tabular}{@{}l ccccc c@{}}
        \toprule
        \textbf{Strategy} & \textbf{Cardiomegaly} & \textbf{Lung Lesion} & \textbf{Lung Opacity} & \textbf{Pneumonia} & \textbf{Pneumothorax} & \textbf{Mean} \\
        \midrule
        \multicolumn{7}{@{}l}{\textit{Upper Bounds (for reference)}} \\
        Oracle & $4.828 \pm 0.574$ & $1.969 \pm 0.352$ & $2.430 \pm 0.426$ & $8.578 \pm 2.467$ & $4.816 \pm 0.981$ & $4.011$ \\
        True KL-Div. & $0.854 \pm 0.056$ & $0.711 \pm 0.032$ & $0.776 \pm 0.034$ & $0.595 \pm 0.055$ & $0.712 \pm 0.014$ & $0.776$ \\
        True Rank & $0.895 \pm 0.034$ & $0.660 \pm 0.093$ & $0.735 \pm 0.039$ & $0.756 \pm 0.125$ & $0.678 \pm 0.081$ & $0.811$ \\
        True Uncert. & $0.762 \pm 0.089$ & $0.289 \pm 0.175$ & $0.537 \pm 0.099$ & $0.752 \pm 0.052$ & $0.389 \pm 0.036$ & $0.467$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Imputation-based (proposed)}} \\
        KL-Div & $0.524 \pm 0.084$ & $0.687 \pm 0.135$ & $0.495 \pm 0.131$ & $-0.069 \pm 0.185$ & $0.434 \pm 0.051$ & $0.489$ \\
        Probability & $\mathbf{0.640 \pm 0.029}$ & $\mathbf{0.889 \pm 0.138}$ & $0.794 \pm 0.073$ & $\mathbf{0.773 \pm 0.051}$ & $\mathbf{0.574 \pm 0.078}$ & $0.723$ \\
        Rank & $0.455 \pm 0.084$ & $0.216 \pm 0.127$ & $0.607 \pm 0.038$ & $0.533 \pm 0.382$ & $0.570 \pm 0.049$ & $0.485$ \\
        Uncertainty & $0.621 \pm 0.069$ & $0.326 \pm 0.134$ & $0.523 \pm 0.042$ & $0.566 \pm 0.018$ & $0.381 \pm 0.036$ & $0.461$ \\
        \addlinespace
        \midrule 
        \multicolumn{7}{@{}l}{\textit{Baselines (no imputation)}} \\
        Uncertainty & $0.489 \pm 0.062$ & $0.121 \pm 0.130$ & $0.187 \pm 0.017$ & $0.333 \pm 0.042$ & $0.396 \pm 0.034$ & $0.294$ \\
        Probability & $0.571 \pm 0.058$ & $0.887 \pm 0.166$ & $\mathbf{0.870 \pm 0.029}$ & $0.703 \pm 0.060$ & $0.559 \pm 0.076$ & $\mathbf{0.726}$ \\
        Random & $0.568 \pm 0.050$ & $0.395 \pm 0.110$ & $0.561 \pm 0.044$ & $0.535 \pm 0.077$ & $0.560 \pm 0.029$ & $0.472$ \\
        \bottomrule
    \end{tabular}
